A new second-moment method for spectral measures of inhomogeneous non-Hermitian random matrices

We develop a second-moment method for the empirical spectral distribution (ESD) of non-Hermitian random matrices $X_N=(\sqrt{s_{ij}}\xi_{ij})$ with a deterministic variance profile $S_N=(s_{ij})$. When the entries are independent and centered, the second moment of $\det(zI-X_N)$ is the permanent $\mathrm{per}(S_N+|z|^2I)$ of a diagonal shift of $S_N$, and the method approximates $\log|\det(zI-X_N)|$ by half its logarithm. For i.i.d. centered $\xi_{ij}$ of unit variance satisfying a Dini-type condition on their L\'evy concentration function, we prove the circular law for every doubly stochastic profile whose largest entry tends to zero, however slowly. This condition holds for every law with a bounded density on $\mathbb{R}$ or $\mathbb{C}$. We also allow the two entries $X_{ij}$ and $X_{ji}$ of each reciprocal pair to be correlated, with a nondegenerate joint law that has a finite mixed fourth moment. If the pairs and the diagonal entries also have bounded densities on their real linear supports, we prove an elliptic law for every symmetric doubly stochastic profile whose largest entry tends to zero. For i.i.d. $\xi_{ij}$ as above and general profiles with vanishing largest entry and bounded average row sum, we show that the ESD is asymptotically close to the Brown measure of the matrix $(\sqrt{s_{ij}}c_{ij})$ of free circular elements. The ESD converges weakly in probability if and only if $N^{-1}\log\mathrm{per}(S_N+qI)$ converges for every $q>0$, and these limits determine the radial distribution of the limit. As applications, we give sufficient conditions for convergence in terms of tree weights, characterize the radial laws that arise from profiles with uniformly bounded row and column sums, and show that the empirical distribution of the zeros of $\mathrm{per}(zI-X_N)$ is asymptotically close to the ESD.

==> figures/quantile-cycle-eigs.tex <==
\fill[eig] (0.8213,1.3402) circle (0.32pt);
\fill[eig] (1.3500,0.8050) circle (0.32pt);
\fill[eig] (0.1044,1.5684) circle (0.32pt);
\fill[eig] (0.9510,1.2072) circle (0.32pt);
\fill[eig] (0.8929,1.2378) circle (0.32pt);
\fill[eig] (0.9933,1.1424) circle (0.32pt);
\fill[eig] (1.1004,1.0475) circle (0.32pt);
\fill[eig] (1.1665,0.9828) circle (0.32pt);
\fill[eig] (1.0291,1.0856) circle (0.32pt);
\fill[eig] (0.7094,1.3439) circle (0.32pt);
\fill[eig] (0.7898,1.2897) circle (0.32pt);
\fill[eig] (0.8330,1.2487) circle (0.32pt);
\fill[eig] (1.1630,0.9599) circle (0.32pt);
\fill[eig] (1.2527,0.8603) circle (0.32pt);
\fill[eig] (1.4031,0.6270) circle (0.32pt);
\fill[eig] (1.3658,0.6811) circle (0.32pt);
\fill[eig] (1.2987,0.7750) circle (0.32pt);
\fill[eig] (1.1888,0.9053) circle (0.32pt);
\fill[eig] (1.2233,0.8616) circle (0.32pt);
\fill[eig] (1.5695,0.0854) circle (0.32pt);
\fill[eig] (1.4294,-0.6538) circle (0.32pt);
\fill[eig] (0.9619,-1.2432) circle (0.32pt);
\fill[eig] (0.2740,-1.5478) circle (0.32pt);
\fill[eig] (0.7916,-1.3172) circle (0.32pt);
\fill[eig] (1.3130,-0.7985) circle (0.32pt);
\fill[eig] (0.8408,-1.2738) circle (0.32pt);
\fill[eig] (1.1162,-1.0395) circle (0.32pt);
\fill[eig] (1.1725,-0.9662) circle (0.32pt);
\fill[eig] (1.0050,-1.1398) circle (0.32pt);
\fill[eig] (0.9259,-1.1958) circle (0.32pt);
\fill[eig] (1.3364,-0.7372) circle (0.32pt);
\fill[eig] (1.0930,-1.0388) circle (0.32pt);
\fill[eig] (1.2538,-0.8484) circle (0.32pt);
\fill[eig] (1.0027,-1.1106) circle (0.32pt);
\fill[eig] (1.0420,-1.0710) circle (0.32pt);
\fill[eig] (1.2017,-0.8908) circle (0.32pt);
\fill[eig] (-0.6364,1.4372) circle (0.32pt);
\fill[eig] (-0.4767,-1.4978) circle (0.32pt);
\fill[eig] (-1.1182,-1.1047) circle (0.32pt);
\fill[eig] (-1.2314,0.9769) circle (0.32pt);
\fill[eig] (-1.5035,-0.4585) circle (0.32pt);
\fill[eig] (-1.2122,-0.9446) circle (0.32pt);
\fill[eig] (-0.6344,-1.3997) circle (0.32pt);
\fill[eig] (-1.1631,-0.9882) circle (0.32pt);
\fill[eig] (-0.8178,-1.2804) circle (0.32pt);
\fill[eig] (-0.8974,-1.2334) circle (0.32pt);
\fill[eig] (-1.2378,-0.8715) circle (0.32pt);
\fill[eig] (-1.0104,-1.1351) circle (0.32pt);
\fill[eig] (-1.3192,-0.7537) circle (0.32pt);
\fill[eig] (-1.0755,-1.0632) circle (0.32pt);
\fill[eig] (-1.1076,-1.0131) circle (0.32pt);
\fill[eig] (-0.8995,-1.2103) circle (0.32pt);
\fill[eig] (-0.9816,-1.1293) circle (0.32pt);
\fill[eig] (-0.9376,-1.1635) circle (0.32pt);
\fill[eig] (-1.0499,-1.0477) circle (0.32pt);
\fill[eig] (-1.5443,0.2927) circle (0.32pt);
\fill[eig] (-1.0838,1.0895) circle (0.32pt);
\fill[eig] (-0.8350,1.2765) circle (0.32pt);
\fill[eig] (-0.9072,1.2187) circle (0.32pt);
\fill[eig] (-1.1212,1.0356) circle (0.32pt);
\fill[eig] (-1.0143,1.1238) circle (0.32pt);
\fill[eig] (-0.7030,1.3472) circle (0.32pt);
\fill[eig] (-0.8127,1.2702) circle (0.32pt);
\fill[eig] (-0.9536,1.1525) circle (0.32pt);
\fill[eig] (-1.1851,0.9395) circle (0.32pt);
\fill[eig] (-1.1392,0.9774) circle (0.32pt);
\fill[eig] (-1.2486,0.8662) circle (0.32pt);
\fill[eig] (-1.3326,0.7422) circle (0.32pt);
\fill[eig] (-1.3697,0.6575) circle (0.32pt);
\fill[eig] (-1.0650,1.0158) circle (0.32pt);
\fill[eig] (-1.3099,0.7470) circle (0.32pt);
\fill[eig] (-1.1666,0.9159) circle (0.32pt);
\fill[eig] (-1.2394,0.8383) circle (0.32pt);
\fill[eig] (-1.2680,0.7905) circle (0.32pt);
\fill[eig] (0.7159,-1.3339) circle (0.32pt);
\fill[eig] (0.8722,-1.2216) circle (0.32pt);
\fill[eig] (-0.5707,-1.4155) circle (0.32pt);
\fill[eig] (-0.6911,-1.3469) circle (0.32pt);
\fill[eig] (0.9135,-1.1685) circle (0.32pt);
\fill[eig] (-0.7394,-1.3003) circle (0.32pt);
\fill[eig] (-1.3678,-0.6751) circle (0.32pt);
\fill[eig] (-1.2590,-0.8078) circle (0.32pt);
\fill[eig] (-1.1368,-0.9348) circle (0.32pt);
\fill[eig] (-1.5123,-0.2730) circle (0.32pt);
\fill[eig] (1.3755,-0.6285) circle (0.32pt);
\fill[eig] (-1.4660,0.4611) circle (0.32pt);
\fill[eig] (1.4196,-0.5422) circle (0.32pt);
\fill[eig] (-1.4222,-0.5355) circle (0.32pt);
\fill[eig] (1.4104,0.5499) circle (0.32pt);
\fill[eig] (1.3179,0.7186) circle (0.32pt);
\fill[eig] (-1.0209,1.0519) circle (0.32pt);
\fill[eig] (-0.4533,1.4684) circle (0.32pt);
\fill[eig] (1.2701,0.7660) circle (0.32pt);
\fill[eig] (1.0604,1.0065) circle (0.32pt);
\fill[eig] (-0.7554,1.2892) circle (0.32pt);
\fill[eig] (-0.5115,1.4380) circle (0.32pt);
\fill[eig] (1.0802,0.9784) circle (0.32pt);
\fill[eig] (0.5762,1.4123) circle (0.32pt);
\fill[eig] (0.8800,1.1797) circle (0.32pt);
\fill[eig] (0.9212,1.1402) circle (0.32pt);
\fill[eig] (0.4876,1.4389) circle (0.32pt);
\fill[eig] (-0.7078,1.3183) circle (0.32pt);
\fill[eig] (0.2810,1.5109) circle (0.32pt);
\fill[eig] (-1.3589,-0.6537) circle (0.32pt);
\fill[eig] (0.6828,1.3314) circle (0.32pt);
\fill[eig] (-0.8713,1.1740) circle (0.32pt);
\fill[eig] (0.7686,1.2685) circle (0.32pt);
\fill[eig] (-0.6128,1.3826) circle (0.32pt);
\fill[eig] (0.9546,1.0895) circle (0.32pt);
\fill[eig] (0.5837,1.3904) circle (0.32pt);
\fill[eig] (0.9917,1.0445) circle (0.32pt);
\fill[eig] (1.4612,0.4161) circle (0.32pt);
\fill[eig] (-1.4740,0.3959) circle (0.32pt);
\fill[eig] (1.4896,0.3281) circle (0.32pt);
\fill[eig] (-1.4204,0.5237) circle (0.32pt);
\fill[eig] (1.5337,-0.0968) circle (0.32pt);
\fill[eig] (1.4715,-0.4017) circle (0.32pt);
\fill[eig] (-0.8411,1.1902) circle (0.32pt);
\fill[eig] (0.5053,-1.4392) circle (0.32pt);
\fill[eig] (-0.9665,1.0789) circle (0.32pt);
\fill[eig] (0.5892,-1.4004) circle (0.32pt);
\fill[eig] (-1.4891,-0.3344) circle (0.32pt);
\fill[eig] (0.0887,-1.5342) circle (0.32pt);
\fill[eig] (1.1015,-0.9544) circle (0.32pt);
\fill[eig] (1.1270,-0.9314) circle (0.32pt);
\fill[eig] (-1.1673,-0.8866) circle (0.32pt);
\fill[eig] (-1.0839,0.9511) circle (0.32pt);
\fill[eig] (1.3400,-0.6764) circle (0.32pt);
\fill[eig] (-0.2214,-1.5092) circle (0.32pt);
\fill[eig] (0.7910,-1.2412) circle (0.32pt);
\fill[eig] (-1.0459,0.9828) circle (0.32pt);
\fill[eig] (-1.0295,-1.0076) circle (0.32pt);
\fill[eig] (1.4872,-0.3106) circle (0.32pt);
\fill[eig] (-1.4464,-0.4417) circle (0.32pt);
\fill[eig] (0.3602,-1.4763) circle (0.32pt);
\fill[eig] (-1.0749,-0.9613) circle (0.32pt);
\fill[eig] (1.5259,-0.0317) circle (0.32pt);
\fill[eig] (1.0403,-0.9926) circle (0.32pt);
\fill[eig] (0.2154,1.5110) circle (0.32pt);
\fill[eig] (0.6319,1.3541) circle (0.32pt);
\fill[eig] (-0.9173,1.1104) circle (0.32pt);
\fill[eig] (0.3487,1.4731) circle (0.32pt);
\fill[eig] (-0.5545,1.3949) circle (0.32pt);
\fill[eig] (-1.1244,0.9006) circle (0.32pt);
\fill[eig] (1.1107,0.9131) circle (0.32pt);
\fill[eig] (-1.5248,0.0379) circle (0.32pt);
\fill[eig] (-1.3800,0.5773) circle (0.32pt);
\fill[eig] (-1.5081,0.1867) circle (0.32pt);
\fill[eig] (-0.3672,-1.4746) circle (0.32pt);
\fill[eig] (0.1525,-1.5186) circle (0.32pt);
\fill[eig] (-0.4582,-1.4413) circle (0.32pt);
\fill[eig] (1.5090,0.1796) circle (0.32pt);
\fill[eig] (0.6501,-1.3472) circle (0.32pt);
\fill[eig] (-1.5183,-0.0543) circle (0.32pt);
\fill[eig] (-0.1291,-1.5138) circle (0.32pt);
\fill[eig] (-1.3709,-0.5945) circle (0.32pt);
\fill[eig] (1.4506,-0.4118) circle (0.32pt);
\fill[eig] (-1.5010,-0.1964) circle (0.32pt);
\fill[eig] (1.5044,-0.1685) circle (0.32pt);
\fill[eig] (-0.8146,-1.2085) circle (0.32pt);
\fill[eig] (-1.3940,-0.5438) circle (0.32pt);
\fill[eig] (0.4851,-1.4278) circle (0.32pt);
\fill[eig] (-0.7887,-1.2310) circle (0.32pt);
\fill[eig] (1.4158,0.4830) circle (0.32pt);
\fill[eig] (0.2641,-1.4891) circle (0.32pt);
\fill[eig] (1.4040,-0.5174) circle (0.32pt);
\fill[eig] (1.2772,-0.7314) circle (0.32pt);
\fill[eig] (1.2429,-0.7771) circle (0.32pt);
\fill[eig] (-1.1876,-0.8294) circle (0.32pt);
\fill[eig] (0.9594,-1.0620) circle (0.32pt);
\fill[eig] (1.4758,0.3095) circle (0.32pt);
\fill[eig] (-0.5099,-1.4118) circle (0.32pt);
\fill[eig] (-1.1017,-0.9199) circle (0.32pt);
\fill[eig] (0.0140,-1.5138) circle (0.32pt);
\fill[eig] (1.5101,0.0827) circle (0.32pt);
\fill[eig] (0.8762,-1.1435) circle (0.32pt);
\fill[eig] (1.3519,-0.6101) circle (0.32pt);
\fill[eig] (-0.9386,-1.0804) circle (0.32pt);
\fill[eig] (-0.3759,1.4664) circle (0.32pt);
\fill[eig] (-0.1462,1.5183) circle (0.32pt);
\fill[eig] (-1.4860,0.2811) circle (0.32pt);
\fill[eig] (0.0036,1.5196) circle (0.32pt);
\fill[eig] (-0.2370,1.5007) circle (0.32pt);
\fill[eig] (1.1564,-0.8586) circle (0.32pt);
\fill[eig] (-0.2340,-1.4897) circle (0.32pt);
\fill[eig] (-1.4629,0.3360) circle (0.32pt);
\fill[eig] (-1.4515,-0.3823) circle (0.32pt);
\fill[eig] (1.4204,-0.4640) circle (0.32pt);
\fill[eig] (0.7394,-1.2657) circle (0.32pt);
\fill[eig] (1.1966,-0.8163) circle (0.32pt);
\fill[eig] (-1.5070,0.0527) circle (0.32pt);
\fill[eig] (-0.6074,1.3532) circle (0.32pt);
\fill[eig] (0.8136,1.1906) circle (0.32pt);
\fill[eig] (0.0999,1.5090) circle (0.32pt);
\fill[eig] (0.8495,1.1568) circle (0.32pt);
\fill[eig] (-0.9801,1.0246) circle (0.32pt);
\fill[eig] (0.3718,-1.4493) circle (0.32pt);
\fill[eig] (0.4250,-1.4326) circle (0.32pt);
\fill[eig] (1.3275,0.6356) circle (0.32pt);
\fill[eig] (0.2046,-1.4870) circle (0.32pt);
\fill[eig] (0.8990,1.0964) circle (0.32pt);
\fill[eig] (-0.8599,-1.1524) circle (0.32pt);
\fill[eig] (0.8248,-1.1829) circle (0.32pt);
\fill[eig] (1.1699,0.8244) circle (0.32pt);
\fill[eig] (-1.2705,-0.7235) circle (0.32pt);
\fill[eig] (-0.3444,-1.4561) circle (0.32pt);
\fill[eig] (0.9816,-1.0270) circle (0.32pt);
\fill[eig] (1.1378,0.8506) circle (0.32pt);
\fill[eig] (-1.2128,-0.7768) circle (0.32pt);
\fill[eig] (-0.2895,-1.4660) circle (0.32pt);
\fill[eig] (-0.9012,-1.0982) circle (0.32pt);
\fill[eig] (-1.2829,-0.6915) circle (0.32pt);
\fill[eig] (1.4780,-0.2303) circle (0.32pt);
\fill[eig] (1.5009,0.0238) circle (0.32pt);
\fill[eig] (1.4836,0.1944) circle (0.32pt);
\fill[eig] (1.4733,0.2492) circle (0.32pt);
\fill[eig] (-0.0504,-1.4950) circle (0.32pt);
\fill[eig] (0.4067,1.4395) circle (0.32pt);
\fill[eig] (-0.1293,1.5024) circle (0.32pt);
\fill[eig] (-1.4870,0.1663) circle (0.32pt);
\fill[eig] (-1.2979,0.6630) circle (0.32pt);
\fill[eig] (-1.4165,-0.4398) circle (0.32pt);
\fill[eig] (1.3456,0.5815) circle (0.32pt);
\fill[eig] (-1.4902,-0.1301) circle (0.32pt);
\fill[eig] (-1.3171,0.6346) circle (0.32pt);
\fill[eig] (-0.4427,-1.4156) circle (0.32pt);
\fill[eig] (-1.4902,0.1106) circle (0.32pt);
\fill[eig] (-0.5721,-1.3560) circle (0.32pt);
\fill[eig] (-0.6216,-1.3275) circle (0.32pt);
\fill[eig] (1.2408,0.7319) circle (0.32pt);
\fill[eig] (0.7585,1.2247) circle (0.32pt);
\fill[eig] (1.2737,0.6762) circle (0.32pt);
\fill[eig] (0.1572,1.4928) circle (0.32pt);
\fill[eig] (-0.3088,1.4636) circle (0.32pt);
\fill[eig] (-0.7725,1.2127) circle (0.32pt);
\fill[eig] (0.2659,-1.4592) circle (0.32pt);
\fill[eig] (1.4806,0.0880) circle (0.32pt);
\fill[eig] (0.7804,-1.2045) circle (0.32pt);
\fill[eig] (-0.0141,1.4962) circle (0.32pt);
\fill[eig] (0.6802,-1.2789) circle (0.32pt);
\fill[eig] (-0.0698,1.4926) circle (0.32pt);
\fill[eig] (1.2800,-0.6641) circle (0.32pt);
\fill[eig] (-1.1353,-0.8494) circle (0.32pt);
\fill[eig] (1.2507,-0.7039) circle (0.32pt);
\fill[eig] (-0.6661,-1.2863) circle (0.32pt);
\fill[eig] (-0.7129,-1.2514) circle (0.32pt);
\fill[eig] (-1.4587,0.2689) circle (0.32pt);
\fill[eig] (-1.1856,0.8015) circle (0.32pt);
\fill[eig] (0.5651,-1.3484) circle (0.32pt);
\fill[eig] (-1.2476,0.7148) circle (0.32pt);
\fill[eig] (1.1968,-0.7603) circle (0.32pt);
\fill[eig] (-1.4151,0.4045) circle (0.32pt);
\fill[eig] (-0.4710,1.3944) circle (0.32pt);
\fill[eig] (1.3072,-0.6053) circle (0.32pt);
\fill[eig] (-1.3928,0.4570) circle (0.32pt);
\fill[eig] (-1.4410,-0.2995) circle (0.32pt);
\fill[eig] (-1.1988,0.7622) circle (0.32pt);
\fill[eig] (0.5318,-1.3569) circle (0.32pt);
\fill[eig] (-0.9696,0.9985) circle (0.32pt);
\fill[eig] (1.0649,-0.8920) circle (0.32pt);
\fill[eig] (1.0139,0.9496) circle (0.32pt);
\fill[eig] (-0.7073,1.2321) circle (0.32pt);
\fill[eig] (0.9188,1.0394) circle (0.32pt);
\fill[eig] (0.8743,1.0829) circle (0.32pt);
\fill[eig] (-0.9211,1.0374) circle (0.32pt);
\fill[eig] (0.1236,-1.4666) circle (0.32pt);
\fill[eig] (-1.1081,-0.8422) circle (0.32pt);
\fill[eig] (0.6249,-1.2976) circle (0.32pt);
\fill[eig] (0.0911,1.4804) circle (0.32pt);
\fill[eig] (1.4708,-0.0541) circle (0.32pt);
\fill[eig] (1.4067,0.3984) circle (0.32pt);
\fill[eig] (0.4712,1.3840) circle (0.32pt);
\fill[eig] (0.5017,1.3683) circle (0.32pt);
\fill[eig] (1.4307,-0.3010) circle (0.32pt);
\fill[eig] (-0.8205,1.1210) circle (0.32pt);
\fill[eig] (-1.3572,0.5062) circle (0.32pt);
\fill[eig] (1.4188,-0.3332) circle (0.32pt);
\fill[eig] (1.3515,0.5211) circle (0.32pt);
\fill[eig] (1.2898,0.6295) circle (0.32pt);
\fill[eig] (-0.6773,1.2607) circle (0.32pt);
\fill[eig] (-0.4151,1.4059) circle (0.32pt);
\fill[eig] (1.4111,0.3644) circle (0.32pt);
\fill[eig] (-1.3283,0.5569) circle (0.32pt);
\fill[eig] (1.4617,-0.1104) circle (0.32pt);
\fill[eig] (0.7064,-1.2294) circle (0.32pt);
\fill[eig] (0.0665,-1.4643) circle (0.32pt);
\fill[eig] (-1.2970,-0.6207) circle (0.32pt);
\fill[eig] (0.6528,1.2736) circle (0.32pt);
\fill[eig] (-0.1263,-1.4566) circle (0.32pt);
\fill[eig] (0.2310,1.4536) circle (0.32pt);
\fill[eig] (-1.4456,-0.2426) circle (0.32pt);
\fill[eig] (-0.1597,-1.4486) circle (0.32pt);
\fill[eig] (-0.5770,1.3199) circle (0.32pt);
\fill[eig] (-0.5050,-1.3507) circle (0.32pt);
\fill[eig] (-1.4612,-0.0502) circle (0.32pt);
\fill[eig] (0.2858,1.4377) circle (0.32pt);
\fill[eig] (-0.5480,-1.3265) circle (0.32pt);
\fill[eig] (-0.4434,-1.3706) circle (0.32pt);
\fill[eig] (-1.4573,-0.0161) circle (0.32pt);
\fill[eig] (0.9662,-0.9731) circle (0.32pt);
\fill[eig] (-1.3799,-0.4137) circle (0.32pt);
\fill[eig] (-0.5177,1.3459) circle (0.32pt);
\fill[eig] (0.4599,-1.3623) circle (0.32pt);
\fill[eig] (1.1426,-0.7869) circle (0.32pt);
\fill[eig] (0.5592,1.3247) circle (0.32pt);
\fill[eig] (-1.1409,-0.7893) circle (0.32pt);
\fill[eig] (-1.3332,-0.5204) circle (0.32pt);
\fill[eig] (1.1804,-0.7374) circle (0.32pt);
\fill[eig] (0.6122,1.2820) circle (0.32pt);
\fill[eig] (1.3635,0.4640) circle (0.32pt);
\fill[eig] (1.3430,-0.4945) circle (0.32pt);
\fill[eig] (-0.2259,1.4445) circle (0.32pt);
\fill[eig] (0.0080,-1.4485) circle (0.32pt);
\fill[eig] (-1.3985,-0.3517) circle (0.32pt);
\fill[eig] (-1.4370,-0.1825) circle (0.32pt);
\fill[eig] (1.3824,-0.3954) circle (0.32pt);
\fill[eig] (-1.4018,0.3385) circle (0.32pt);
\fill[eig] (-0.3544,1.4045) circle (0.32pt);
\fill[eig] (-0.1916,1.4448) circle (0.32pt);
\fill[eig] (0.3389,1.4083) circle (0.32pt);
\fill[eig] (1.4389,-0.1667) circle (0.32pt);
\fill[eig] (1.0825,0.8418) circle (0.32pt);
\fill[eig] (0.2444,-1.4197) circle (0.32pt);
\fill[eig] (-0.8496,-1.0764) circle (0.32pt);
\fill[eig] (-0.7572,-1.1647) circle (0.32pt);
\fill[eig] (-1.3083,-0.5536) circle (0.32pt);
\fill[eig] (0.7025,-1.2015) circle (0.32pt);
\fill[eig] (0.1806,-1.4307) circle (0.32pt);
\fill[eig] (1.0176,-0.9005) circle (0.32pt);
\fill[eig] (0.3927,1.3857) circle (0.32pt);
\fill[eig] (-0.4694,1.3563) circle (0.32pt);
\fill[eig] (1.0166,0.9016) circle (0.32pt);
\fill[eig] (-1.4141,0.2749) circle (0.32pt);
\fill[eig] (-1.3829,0.3841) circle (0.32pt);
\fill[eig] (0.8644,-1.0484) circle (0.32pt);
\fill[eig] (1.4229,-0.2228) circle (0.32pt);
\fill[eig] (-0.9365,-0.9844) circle (0.32pt);
\fill[eig] (1.4420,0.0068) circle (0.32pt);
\fill[eig] (-0.6105,-1.2797) circle (0.32pt);
\fill[eig] (-1.4349,-0.1242) circle (0.32pt);
\fill[eig] (-1.4030,-0.3025) circle (0.32pt);
\fill[eig] (0.3560,-1.3862) circle (0.32pt);
\fill[eig] (-0.2259,-1.4200) circle (0.32pt);
\fill[eig] (-0.0497,-1.4394) circle (0.32pt);
\fill[eig] (-1.0140,-0.8841) circle (0.32pt);
\fill[eig] (1.3056,0.5530) circle (0.32pt);
\fill[eig] (1.4078,0.2923) circle (0.32pt);
\fill[eig] (1.3464,-0.4532) circle (0.32pt);
\fill[eig] (1.4388,0.0715) circle (0.32pt);
\fill[eig] (-1.3440,0.4518) circle (0.32pt);
\fill[eig] (1.4346,-0.0420) circle (0.32pt);
\fill[eig] (-0.2962,1.4095) circle (0.32pt);
\fill[eig] (1.4190,0.1863) circle (0.32pt);
\fill[eig] (-0.3290,-1.3928) circle (0.32pt);
\fill[eig] (0.1670,1.4323) circle (0.32pt);
\fill[eig] (-1.4369,0.0531) circle (0.32pt);
\fill[eig] (0.1312,-1.4292) circle (0.32pt);
\fill[eig] (-1.2117,-0.6794) circle (0.32pt);
\fill[eig] (0.1025,1.4369) circle (0.32pt);
\fill[eig] (0.3919,-1.3655) circle (0.32pt);
\fill[eig] (0.2146,1.4191) circle (0.32pt);
\fill[eig] (-1.4223,0.1587) circle (0.32pt);
\fill[eig] (-0.1205,1.4328) circle (0.32pt);
\fill[eig] (-1.2474,0.6113) circle (0.32pt);
\fill[eig] (0.6460,-1.2277) circle (0.32pt);
\fill[eig] (-0.2876,-1.3912) circle (0.32pt);
\fill[eig] (-0.3916,1.3627) circle (0.32pt);
\fill[eig] (-0.7052,1.1761) circle (0.32pt);
\fill[eig] (-1.4000,-0.2245) circle (0.32pt);
\fill[eig] (-0.7713,-1.1187) circle (0.32pt);
\fill[eig] (-0.0139,1.4311) circle (0.32pt);
\fill[eig] (1.4130,-0.1170) circle (0.32pt);
\fill[eig] (-0.6434,-1.2291) circle (0.32pt);
\fill[eig] (0.0541,-1.4168) circle (0.32pt);
\fill[eig] (-1.4157,0.1178) circle (0.32pt);
\fill[eig] (-0.5898,-1.2607) circle (0.32pt);
\fill[eig] (-1.1710,0.7136) circle (0.32pt);
\fill[eig] (-1.0901,0.8110) circle (0.32pt);
\fill[eig] (-0.9999,0.9000) circle (0.32pt);
\fill[eig] (0.9235,0.9716) circle (0.32pt);
\fill[eig] (1.4028,0.2244) circle (0.32pt);
\fill[eig] (-0.7725,1.1179) circle (0.32pt);
\fill[eig] (0.2865,1.3886) circle (0.32pt);
\fill[eig] (1.2774,0.5526) circle (0.32pt);
\fill[eig] (1.1449,0.7317) circle (0.32pt);
\fill[eig] (1.0759,-0.7996) circle (0.32pt);
\fill[eig] (0.7729,1.1011) circle (0.32pt);
\fill[eig] (-0.8533,1.0339) circle (0.32pt);
\fill[eig] (-1.0004,-0.8778) circle (0.32pt);
\fill[eig] (0.7554,-1.1132) circle (0.32pt);
\fill[eig] (0.9423,-0.9373) circle (0.32pt);
\fill[eig] (0.5284,-1.2848) circle (0.32pt);
\fill[eig] (-0.9920,0.8873) circle (0.32pt);
\fill[eig] (-0.0537,1.4196) circle (0.32pt);
\fill[eig] (0.9834,-0.8840) circle (0.32pt);
\fill[eig] (-0.8945,-0.9725) circle (0.32pt);
\fill[eig] (-0.8169,-1.0484) circle (0.32pt);
\fill[eig] (-1.2977,0.4906) circle (0.32pt);
\fill[eig] (1.0440,0.8225) circle (0.32pt);
\fill[eig] (0.9961,0.8697) circle (0.32pt);
\fill[eig] (-1.3226,0.4335) circle (0.32pt);
\fill[eig] (-1.2525,-0.5583) circle (0.32pt);
\fill[eig] (-1.3726,-0.2308) circle (0.32pt);
\fill[eig] (1.2966,0.4933) circle (0.32pt);
\fill[eig] (0.6737,1.1800) circle (0.32pt);
\fill[eig] (0.4565,1.3120) circle (0.32pt);
\fill[eig] (-1.2029,-0.6321) circle (0.32pt);
\fill[eig] (-1.3770,-0.1687) circle (0.32pt);
\fill[eig] (-1.1292,-0.7224) circle (0.32pt);
\fill[eig] (1.3391,0.3697) circle (0.32pt);
\fill[eig] (0.5673,1.2485) circle (0.32pt);
\fill[eig] (1.3575,-0.2950) circle (0.32pt);
\fill[eig] (-1.3886,-0.0385) circle (0.32pt);
\fill[eig] (-1.2035,0.6309) circle (0.32pt);
\fill[eig] (1.3879,-0.1044) circle (0.32pt);
\fill[eig] (1.3774,-0.1657) circle (0.32pt);
\fill[eig] (0.7613,1.0917) circle (0.32pt);
\fill[eig] (1.3077,-0.4127) circle (0.32pt);
\fill[eig] (0.3306,1.3474) circle (0.32pt);
\fill[eig] (0.0637,-1.3904) circle (0.32pt);
\fill[eig] (0.8576,-1.0052) circle (0.32pt);
\fill[eig] (-0.3946,1.3347) circle (0.32pt);
\fill[eig] (0.2709,1.3652) circle (0.32pt);
\fill[eig] (-1.2867,-0.4365) circle (0.32pt);
\fill[eig] (1.2526,-0.5266) circle (0.32pt);
\fill[eig] (0.0015,-1.3873) circle (0.32pt);
\fill[eig] (0.7508,-1.0989) circle (0.32pt);
\fill[eig] (-0.1292,-1.3831) circle (0.32pt);
\fill[eig] (1.1862,-0.6346) circle (0.32pt);
\fill[eig] (-0.5884,1.2248) circle (0.32pt);
\fill[eig] (0.8997,-0.9620) circle (0.32pt);
\fill[eig] (-0.6641,-1.1644) circle (0.32pt);
\fill[eig] (-0.8466,-1.0091) circle (0.32pt);
\fill[eig] (0.4033,-1.3107) circle (0.32pt);
\fill[eig] (0.9221,0.9330) circle (0.32pt);
\fill[eig] (1.1961,0.6157) circle (0.32pt);
\fill[eig] (-0.3335,1.3466) circle (0.32pt);
\fill[eig] (-0.7590,-1.0828) circle (0.32pt);
\fill[eig] (-1.0732,0.7708) circle (0.32pt);
\fill[eig] (-0.3718,-1.3069) circle (0.32pt);
\fill[eig] (1.0373,-0.8029) circle (0.32pt);
\fill[eig] (-0.6906,1.1356) circle (0.32pt);
\fill[eig] (-0.2520,-1.3480) circle (0.32pt);
\fill[eig] (-0.7433,1.0937) circle (0.32pt);
\fill[eig] (-0.2056,1.3739) circle (0.32pt);
\fill[eig] (-1.1392,0.6845) circle (0.32pt);
\fill[eig] (-0.8150,1.0278) circle (0.32pt);
\fill[eig] (1.0635,0.7771) circle (0.32pt);
\fill[eig] (0.4825,-1.2703) circle (0.32pt);
\fill[eig] (1.1755,-0.6241) circle (0.32pt);
\fill[eig] (-1.1037,0.7188) circle (0.32pt);
\fill[eig] (1.1012,0.7301) circle (0.32pt);
\fill[eig] (-0.8713,0.9618) circle (0.32pt);
\fill[eig] (-1.1185,-0.6852) circle (0.32pt);
\fill[eig] (-0.9369,-0.8859) circle (0.32pt);
\fill[eig] (-0.9924,0.8233) circle (0.32pt);
\fill[eig] (1.1814,0.6129) circle (0.32pt);
\fill[eig] (0.8498,0.9809) circle (0.32pt);
\fill[eig] (0.6358,1.1583) circle (0.32pt);
\fill[eig] (1.0762,-0.7254) circle (0.32pt);
\fill[eig] (0.4812,1.2708) circle (0.32pt);
\fill[eig] (0.7665,-1.0368) circle (0.32pt);
\fill[eig] (0.9380,-0.8729) circle (0.32pt);
\fill[eig] (0.8886,-0.9134) circle (0.32pt);
\fill[eig] (0.2782,-1.3300) circle (0.32pt);
\fill[eig] (1.3195,-0.3245) circle (0.32pt);
\fill[eig] (-0.4870,-1.2540) circle (0.32pt);
\fill[eig] (0.5810,-1.2080) circle (0.32pt);
\fill[eig] (1.3497,0.2424) circle (0.32pt);
\fill[eig] (-0.6720,-1.1265) circle (0.32pt);
\fill[eig] (-1.0598,-0.7491) circle (0.32pt);
\fill[eig] (-1.3685,0.0877) circle (0.32pt);
\fill[eig] (0.9796,0.8260) circle (0.32pt);
\fill[eig] (-0.1631,-1.3490) circle (0.32pt);
\fill[eig] (-1.2360,0.5189) circle (0.32pt);
\fill[eig] (0.8818,0.9148) circle (0.32pt);
\fill[eig] (-1.1664,0.6230) circle (0.32pt);
\fill[eig] (-0.6433,1.1494) circle (0.32pt);
\fill[eig] (-0.4671,1.2616) circle (0.32pt);
\fill[eig] (-1.2105,-0.5487) circle (0.32pt);
\fill[eig] (-1.1753,-0.6061) circle (0.32pt);
\fill[eig] (-0.5921,1.1812) circle (0.32pt);
\fill[eig] (-1.3422,0.2115) circle (0.32pt);
\fill[eig] (-1.3036,0.3323) circle (0.32pt);
\fill[eig] (-1.3588,-0.0007) circle (0.32pt);
\fill[eig] (-1.3087,-0.3116) circle (0.32pt);
\fill[eig] (-0.0779,1.3691) circle (0.32pt);
\fill[eig] (1.3192,0.3259) circle (0.32pt);
\fill[eig] (-1.2440,-0.4454) circle (0.32pt);
\fill[eig] (0.5422,1.2134) circle (0.32pt);
\fill[eig] (-1.2185,-0.5001) circle (0.32pt);
\fill[eig] (-0.4660,1.2467) circle (0.32pt);
\fill[eig] (0.5805,1.1823) circle (0.32pt);
\fill[eig] (-0.1645,1.3488) circle (0.32pt);
\fill[eig] (0.0482,1.3579) circle (0.32pt);
\fill[eig] (1.3538,0.1158) circle (0.32pt);
\fill[eig] (-0.4779,-1.2422) circle (0.32pt);
\fill[eig] (-0.7996,-0.9922) circle (0.32pt);
\fill[eig] (0.6977,1.0844) circle (0.32pt);
\fill[eig] (-0.7019,1.0720) circle (0.32pt);
\fill[eig] (-1.0814,0.6742) circle (0.32pt);
\fill[eig] (-0.7535,-1.0364) circle (0.32pt);
\fill[eig] (1.2265,-0.4915) circle (0.32pt);
\fill[eig] (-0.8019,0.9856) circle (0.32pt);
\fill[eig] (1.3452,-0.0106) circle (0.32pt);
\fill[eig] (1.2700,-0.3920) circle (0.32pt);
\fill[eig] (1.0138,0.7721) circle (0.32pt);
\fill[eig] (0.1516,-1.3367) circle (0.32pt);
\fill[eig] (1.1217,0.6359) circle (0.32pt);
\fill[eig] (1.3242,-0.2080) circle (0.32pt);
\fill[eig] (1.0144,-0.7651) circle (0.32pt);
\fill[eig] (0.3988,-1.2678) circle (0.32pt);
\fill[eig] (0.9454,-0.8325) circle (0.32pt);
\fill[eig] (-0.0469,-1.3397) circle (0.32pt);
\fill[eig] (0.9404,0.8382) circle (0.32pt);
\fill[eig] (0.6158,-1.1424) circle (0.32pt);
\fill[eig] (0.4600,-1.2398) circle (0.32pt);
\fill[eig] (0.8690,0.9043) circle (0.32pt);
\fill[eig] (1.2437,-0.4337) circle (0.32pt);
\fill[eig] (-0.5903,-1.1558) circle (0.32pt);
\fill[eig] (-0.3401,-1.2768) circle (0.32pt);
\fill[eig] (0.5454,-1.1930) circle (0.32pt);
\fill[eig] (-0.7929,0.9717) circle (0.32pt);
\fill[eig] (-0.2361,-1.3079) circle (0.32pt);
\fill[eig] (0.1541,-1.3220) circle (0.32pt);
\fill[eig] (-0.7187,1.0345) circle (0.32pt);
\fill[eig] (0.2922,-1.2886) circle (0.32pt);
\fill[eig] (1.2692,0.4312) circle (0.32pt);
\fill[eig] (-1.2938,-0.3124) circle (0.32pt);
\fill[eig] (0.3661,1.2895) circle (0.32pt);
\fill[eig] (-0.8830,-0.8832) circle (0.32pt);
\fill[eig] (-1.1993,0.5313) circle (0.32pt);
\fill[eig] (1.0024,-0.7537) circle (0.32pt);
\fill[eig] (-0.8226,0.9362) circle (0.32pt);
\fill[eig] (-1.2907,0.3247) circle (0.32pt);
\fill[eig] (0.8302,0.9295) circle (0.32pt);
\fill[eig] (0.7703,-0.9830) circle (0.32pt);
\fill[eig] (-0.2751,1.3120) circle (0.32pt);
\fill[eig] (0.3495,-1.2699) circle (0.32pt);
\fill[eig] (1.2816,-0.3257) circle (0.32pt);
\fill[eig] (-1.3355,-0.1149) circle (0.32pt);
\fill[eig] (-0.6442,1.0995) circle (0.32pt);
\fill[eig] (-1.0751,-0.6772) circle (0.32pt);
\fill[eig] (0.4778,1.2330) circle (0.32pt);
\fill[eig] (-0.2807,-1.2869) circle (0.32pt);
\fill[eig] (0.1727,1.3341) circle (0.32pt);
\fill[eig] (-1.1488,-0.5676) circle (0.32pt);
\fill[eig] (-0.1689,-1.3115) circle (0.32pt);
\fill[eig] (1.3309,-0.0063) circle (0.32pt);
\fill[eig] (1.1605,-0.5619) circle (0.32pt);
\fill[eig] (1.3067,0.2431) circle (0.32pt);
\fill[eig] (0.7898,0.9417) circle (0.32pt);
\fill[eig] (0.1667,1.3204) circle (0.32pt);
\fill[eig] (1.0228,-0.7121) circle (0.32pt);
\fill[eig] (1.3144,0.1347) circle (0.32pt);
\fill[eig] (-1.1197,0.6230) circle (0.32pt);
\fill[eig] (0.7994,-0.9435) circle (0.32pt);
\fill[eig] (1.2916,-0.2288) circle (0.32pt);
\fill[eig] (-1.3269,0.0767) circle (0.32pt);
\fill[eig] (-0.7124,-1.0389) circle (0.32pt);
\fill[eig] (-0.6372,-1.0993) circle (0.32pt);
\fill[eig] (-0.9832,0.7701) circle (0.32pt);
\fill[eig] (-0.4961,1.1902) circle (0.32pt);
\fill[eig] (-0.8403,-0.9073) circle (0.32pt);
\fill[eig] (-0.0715,-1.3098) circle (0.32pt);
\fill[eig] (-1.3085,0.1837) circle (0.32pt);
\fill[eig] (-0.8396,0.8975) circle (0.32pt);
\fill[eig] (-1.0602,-0.6700) circle (0.32pt);
\fill[eig] (-1.0285,-0.7038) circle (0.32pt);
\fill[eig] (-1.0020,0.7248) circle (0.32pt);
\fill[eig] (-0.9002,0.8319) circle (0.32pt);
\fill[eig] (-0.8746,-0.8584) circle (0.32pt);
\fill[eig] (-0.9343,-0.7934) circle (0.32pt);
\fill[eig] (-0.4179,-1.2198) circle (0.32pt);
\fill[eig] (0.7467,-0.9717) circle (0.32pt);
\fill[eig] (-1.2185,0.4467) circle (0.32pt);
\fill[eig] (-0.9922,-0.7253) circle (0.32pt);
\fill[eig] (-0.9575,0.7648) circle (0.32pt);
\fill[eig] (-1.1691,-0.5070) circle (0.32pt);
\fill[eig] (-1.1136,-0.5888) circle (0.32pt);
\fill[eig] (1.2862,0.3072) circle (0.32pt);
\fill[eig] (-0.6274,-1.0860) circle (0.32pt);
\fill[eig] (-0.0838,1.3264) circle (0.32pt);
\fill[eig] (-1.3223,0.0095) circle (0.32pt);
\fill[eig] (-1.3113,0.1235) circle (0.32pt);
\fill[eig] (0.3829,1.2546) circle (0.32pt);
\fill[eig] (1.2500,0.3976) circle (0.32pt);
\fill[eig] (-0.1499,1.3138) circle (0.32pt);
\fill[eig] (1.3028,0.1939) circle (0.32pt);
\fill[eig] (-1.2413,-0.3490) circle (0.32pt);
\fill[eig] (-1.1172,0.5820) circle (0.32pt);
\fill[eig] (-1.3089,-0.0869) circle (0.32pt);
\fill[eig] (-0.9731,-0.7128) circle (0.32pt);
\fill[eig] (-0.7223,-0.9755) circle (0.32pt);
\fill[eig] (-0.5836,-1.1011) circle (0.32pt);
\fill[eig] (0.0144,-1.2977) circle (0.32pt);
\fill[eig] (-1.1681,0.5001) circle (0.32pt);
\fill[eig] (0.1969,-1.2743) circle (0.32pt);
\fill[eig] (-0.8249,0.8801) circle (0.32pt);
\fill[eig] (0.0247,1.3211) circle (0.32pt);
\fill[eig] (1.2083,0.4736) circle (0.32pt);
\fill[eig] (1.0300,-0.6705) circle (0.32pt);
\fill[eig] (0.4249,-1.2088) circle (0.32pt);
\fill[eig] (-0.7029,0.9857) circle (0.32pt);
\fill[eig] (-0.2440,1.2888) circle (0.32pt);
\fill[eig] (0.8813,-0.8346) circle (0.32pt);
\fill[eig] (0.9184,-0.7888) circle (0.32pt);
\fill[eig] (0.5427,-1.1489) circle (0.32pt);
\fill[eig] (0.5389,1.1548) circle (0.32pt);
\fill[eig] (1.2900,-0.1421) circle (0.32pt);
\fill[eig] (0.6750,-1.0232) circle (0.32pt);
\fill[eig] (-0.0355,1.3167) circle (0.32pt);
\fill[eig] (-0.1855,-1.2679) circle (0.32pt);
\fill[eig] (0.3624,-1.2217) circle (0.32pt);
\fill[eig] (0.6460,1.0688) circle (0.32pt);
\fill[eig] (1.0687,0.6462) circle (0.32pt);
\fill[eig] (0.4835,1.1866) circle (0.32pt);
\fill[eig] (1.0330,0.6798) circle (0.32pt);
\fill[eig] (0.5747,-1.1058) circle (0.32pt);
\fill[eig] (0.7173,0.9940) circle (0.32pt);
\fill[eig] (-1.2865,-0.1707) circle (0.32pt);
\fill[eig] (-0.2469,-1.2502) circle (0.32pt);
\fill[eig] (0.8938,0.8166) circle (0.32pt);
\fill[eig] (0.9348,0.7743) circle (0.32pt);
\fill[eig] (0.5374,-1.1332) circle (0.32pt);
\fill[eig] (-0.3246,1.2566) circle (0.32pt);
\fill[eig] (0.7743,0.9250) circle (0.32pt);
\fill[eig] (-1.2613,0.2678) circle (0.32pt);
\fill[eig] (0.4503,-1.1765) circle (0.32pt);
\fill[eig] (0.2966,1.2635) circle (0.32pt);
\fill[eig] (0.6438,1.0427) circle (0.32pt);
\fill[eig] (1.2363,-0.3370) circle (0.32pt);
\fill[eig] (1.2113,-0.3958) circle (0.32pt);
\fill[eig] (-1.1537,0.4919) circle (0.32pt);
\fill[eig] (0.6004,-1.0724) circle (0.32pt);
\fill[eig] (1.2887,0.0418) circle (0.32pt);
\fill[eig] (0.5988,1.0820) circle (0.32pt);
\fill[eig] (-0.6724,-1.0068) circle (0.32pt);
\fill[eig] (-0.5127,1.1388) circle (0.32pt);
\fill[eig] (-0.5504,1.1074) circle (0.32pt);
\fill[eig] (-0.6560,1.0213) circle (0.32pt);
\fill[eig] (1.1389,-0.5124) circle (0.32pt);
\fill[eig] (1.0732,-0.5923) circle (0.32pt);
\fill[eig] (-1.0555,0.5994) circle (0.32pt);
\fill[eig] (0.1138,1.2844) circle (0.32pt);
\fill[eig] (1.0115,-0.6571) circle (0.32pt);
\fill[eig] (1.2512,0.2761) circle (0.32pt);
\fill[eig] (1.0546,0.6241) circle (0.32pt);
\fill[eig] (-1.0632,-0.5790) circle (0.32pt);
\fill[eig] (-1.2810,0.0313) circle (0.32pt);
\fill[eig] (-0.5415,-1.1033) circle (0.32pt);
\fill[eig] (0.4431,1.1792) circle (0.32pt);
\fill[eig] (-0.3714,-1.1924) circle (0.32pt);
\fill[eig] (-0.0534,-1.2695) circle (0.32pt);
\fill[eig] (-0.9132,0.7356) circle (0.32pt);
\fill[eig] (0.5903,-1.0519) circle (0.32pt);
\fill[eig] (-1.2708,0.0944) circle (0.32pt);
\fill[eig] (0.8542,0.8029) circle (0.32pt);
\fill[eig] (1.2059,0.4002) circle (0.32pt);
\fill[eig] (-1.1923,-0.3717) circle (0.32pt);
\fill[eig] (-0.8403,-0.8178) circle (0.32pt);
\fill[eig] (-0.1480,-1.2510) circle (0.32pt);
\fill[eig] (0.9000,-0.7512) circle (0.32pt);
\fill[eig] (1.0971,0.5468) circle (0.32pt);
\fill[eig] (-1.1635,0.4466) circle (0.32pt);
\fill[eig] (0.3556,1.2198) circle (0.32pt);
\fill[eig] (-0.8140,-0.8283) circle (0.32pt);
\fill[eig] (-0.4586,-1.1367) circle (0.32pt);
\fill[eig] (0.7106,-0.9328) circle (0.32pt);
\fill[eig] (-0.3224,-1.1939) circle (0.32pt);
\fill[eig] (-0.0508,-1.2531) circle (0.32pt);
\fill[eig] (-0.5304,-1.0834) circle (0.32pt);
\fill[eig] (-0.1233,1.2754) circle (0.32pt);
\fill[eig] (-1.1657,-0.4129) circle (0.32pt);
\fill[eig] (1.2565,0.2125) circle (0.32pt);
\fill[eig] (-1.0929,-0.5281) circle (0.32pt);
\fill[eig] (0.2253,-1.2284) circle (0.32pt);
\fill[eig] (1.2538,-0.2060) circle (0.32pt);
\fill[eig] (1.2240,-0.2977) circle (0.32pt);
\fill[eig] (-1.0805,0.5461) circle (0.32pt);
\fill[eig] (1.1463,-0.4640) circle (0.32pt);
\fill[eig] (1.1127,-0.5134) circle (0.32pt);
\fill[eig] (-1.2667,-0.1000) circle (0.32pt);
\fill[eig] (-0.6372,-0.9840) circle (0.32pt);
\fill[eig] (-0.6941,0.9447) circle (0.32pt);
\fill[eig] (-0.8679,-0.7620) circle (0.32pt);
\fill[eig] (-0.4924,1.1221) circle (0.32pt);
\fill[eig] (-0.3755,-1.1665) circle (0.32pt);
\fill[eig] (-0.0050,-1.2462) circle (0.32pt);
\fill[eig] (-0.0595,1.2729) circle (0.32pt);
\fill[eig] (-0.7750,0.8595) circle (0.32pt);
\fill[eig] (-0.7226,-0.9017) circle (0.32pt);
\fill[eig] (-0.2520,1.2454) circle (0.32pt);
\fill[eig] (1.1897,0.3968) circle (0.32pt);
\fill[eig] (1.1670,0.4372) circle (0.32pt);
\fill[eig] (0.2693,-1.2070) circle (0.32pt);
\fill[eig] (1.2222,0.3052) circle (0.32pt);
\fill[eig] (0.3492,1.2045) circle (0.32pt);
\fill[eig] (-0.8611,0.7697) circle (0.32pt);
\fill[eig] (-0.9204,0.7083) circle (0.32pt);
\fill[eig] (0.8080,-0.8260) circle (0.32pt);
\fill[eig] (-1.2597,-0.0038) circle (0.32pt);
\fill[eig] (1.2379,-0.2015) circle (0.32pt);
\fill[eig] (0.7242,-0.9080) circle (0.32pt);
\fill[eig] (-1.2501,-0.1006) circle (0.32pt);
\fill[eig] (0.7598,0.8730) circle (0.32pt);
\fill[eig] (0.6202,0.9952) circle (0.32pt);
\fill[eig] (0.4466,-1.1252) circle (0.32pt);
\fill[eig] (-1.2284,0.2250) circle (0.32pt);
\fill[eig] (-1.1606,0.4045) circle (0.32pt);
\fill[eig] (0.3925,-1.1486) circle (0.32pt);
\fill[eig] (0.9174,0.7026) circle (0.32pt);
\fill[eig] (-0.2505,1.2289) circle (0.32pt);
\fill[eig] (-0.2934,1.2112) circle (0.32pt);
\fill[eig] (-0.1556,1.2500) circle (0.32pt);
\fill[eig] (1.1369,0.4668) circle (0.32pt);
\fill[eig] (0.1222,-1.2197) circle (0.32pt);
\fill[eig] (0.2096,-1.2074) circle (0.32pt);
\fill[eig] (-1.2378,-0.1452) circle (0.32pt);
\fill[eig] (1.2365,-0.1552) circle (0.32pt);
\fill[eig] (-0.9466,-0.6658) circle (0.32pt);
\fill[eig] (0.0333,-1.2286) circle (0.32pt);
\fill[eig] (0.3031,1.2088) circle (0.32pt);
\fill[eig] (-1.0215,-0.5751) circle (0.32pt);
\fill[eig] (0.4678,1.1200) circle (0.32pt);
\fill[eig] (-1.1733,-0.3536) circle (0.32pt);
\fill[eig] (-0.8861,-0.7053) circle (0.32pt);
\fill[eig] (-0.1862,-1.1994) circle (0.32pt);
\fill[eig] (-0.7586,-0.8287) circle (0.32pt);
\fill[eig] (-1.2240,0.1762) circle (0.32pt);
\fill[eig] (0.6518,-0.9534) circle (0.32pt);
\fill[eig] (-1.1837,0.3182) circle (0.32pt);
\fill[eig] (-0.4105,1.1550) circle (0.32pt);
\fill[eig] (0.9582,-0.6490) circle (0.32pt);
\fill[eig] (1.2466,0.0756) circle (0.32pt);
\fill[eig] (-0.9822,0.6087) circle (0.32pt);
\fill[eig] (-0.8070,0.7946) circle (0.32pt);
\fill[eig] (-1.1960,-0.2683) circle (0.32pt);
\fill[eig] (0.7312,-0.8529) circle (0.32pt);
\fill[eig] (0.7886,-0.7998) circle (0.32pt);
\fill[eig] (-0.5869,0.9954) circle (0.32pt);
\fill[eig] (0.0753,1.2466) circle (0.32pt);
\fill[eig] (-0.3263,1.1849) circle (0.32pt);
\fill[eig] (1.1683,-0.3294) circle (0.32pt);
\fill[eig] (0.6603,0.9476) circle (0.32pt);
\fill[eig] (0.5922,0.9991) circle (0.32pt);
\fill[eig] (1.2306,0.1219) circle (0.32pt);
\fill[eig] (1.0116,0.5930) circle (0.32pt);
\fill[eig] (-1.2156,-0.1811) circle (0.32pt);
\fill[eig] (-0.6989,-0.8793) circle (0.32pt);
\fill[eig] (1.2236,-0.1151) circle (0.32pt);
\fill[eig] (0.9886,0.6094) circle (0.32pt);
\fill[eig] (1.1154,0.4592) circle (0.32pt);
\fill[eig] (-1.2032,0.2322) circle (0.32pt);
\fill[eig] (0.0273,1.2363) circle (0.32pt);
\fill[eig] (0.4119,1.1384) circle (0.32pt);
\fill[eig] (0.6916,0.8969) circle (0.32pt);
\fill[eig] (0.2617,1.2009) circle (0.32pt);
\fill[eig] (1.2255,-0.0257) circle (0.32pt);
\fill[eig] (-0.1275,-1.2039) circle (0.32pt);
\fill[eig] (-0.5288,-1.0294) circle (0.32pt);
\fill[eig] (0.5468,-1.0200) circle (0.32pt);
\fill[eig] (-1.1394,0.3960) circle (0.32pt);
\fill[eig] (-0.8100,0.7621) circle (0.32pt);
\fill[eig] (-1.0536,0.5140) circle (0.32pt);
\fill[eig] (-0.8542,-0.7122) circle (0.32pt);
\fill[eig] (-0.7280,0.8406) circle (0.32pt);
\fill[eig] (-0.9141,0.6532) circle (0.32pt);
\fill[eig] (0.0338,-1.2058) circle (0.32pt);
\fill[eig] (0.4478,-1.0834) circle (0.32pt);
\fill[eig] (-0.3640,-1.1147) circle (0.32pt);
\fill[eig] (1.1798,-0.2717) circle (0.32pt);
\fill[eig] (-1.2131,0.0403) circle (0.32pt);
\fill[eig] (0.7467,0.8241) circle (0.32pt);
\fill[eig] (1.2238,0.0625) circle (0.32pt);
\fill[eig] (-1.1929,-0.1789) circle (0.32pt);
\fill[eig] (0.1732,1.2135) circle (0.32pt);
\fill[eig] (1.0203,-0.5413) circle (0.32pt);
\fill[eig] (1.1709,0.3077) circle (0.32pt);
\fill[eig] (1.1875,0.2512) circle (0.32pt);
\fill[eig] (0.8890,0.6865) circle (0.32pt);
\fill[eig] (0.5934,-0.9647) circle (0.32pt);
\fill[eig] (-1.2105,-0.0186) circle (0.32pt);
\fill[eig] (1.0627,-0.4957) circle (0.32pt);
\fill[eig] (0.0855,1.2225) circle (0.32pt);
\fill[eig] (-0.3214,1.1626) circle (0.32pt);
\fill[eig] (1.2011,-0.1118) circle (0.32pt);
\fill[eig] (-0.4667,1.0757) circle (0.32pt);
\fill[eig] (-0.1643,1.1994) circle (0.32pt);
\fill[eig] (-0.1063,1.2091) circle (0.32pt);
\fill[eig] (0.9737,-0.5784) circle (0.32pt);
\fill[eig] (-0.9571,0.5878) circle (0.32pt);
\fill[eig] (0.2557,1.1788) circle (0.32pt);
\fill[eig] (0.9348,0.6230) circle (0.32pt);
\fill[eig] (1.0250,0.5322) circle (0.32pt);
\fill[eig] (1.0632,-0.4674) circle (0.32pt);
\fill[eig] (0.6589,0.8960) circle (0.32pt);
\fill[eig] (-1.0589,-0.4626) circle (0.32pt);
\fill[eig] (0.9081,-0.6419) circle (0.32pt);
\fill[eig] (-0.9222,-0.6214) circle (0.32pt);
\fill[eig] (-0.4858,1.0549) circle (0.32pt);
\fill[eig] (0.4858,1.0485) circle (0.32pt);
\fill[eig] (-0.5743,0.9653) circle (0.32pt);
\fill[eig] (0.6041,-0.9338) circle (0.32pt);
\fill[eig] (-0.7454,-0.7879) circle (0.32pt);
\fill[eig] (-0.8720,0.6450) circle (0.32pt);
\fill[eig] (-0.4144,-1.0781) circle (0.32pt);
\fill[eig] (0.3832,1.1079) circle (0.32pt);
\fill[eig] (0.5382,0.9861) circle (0.32pt);
\fill[eig] (0.6923,-0.8349) circle (0.32pt);
\fill[eig] (-0.5058,1.0031) circle (0.32pt);
\fill[eig] (-0.1069,-1.1674) circle (0.32pt);
\fill[eig] (0.9689,-0.5461) circle (0.32pt);
\fill[eig] (-0.3359,-1.1117) circle (0.32pt);
\fill[eig] (-1.1241,-0.3336) circle (0.32pt);
\fill[eig] (1.1460,-0.2469) circle (0.32pt);
\fill[eig] (1.0784,0.4199) circle (0.32pt);
\fill[eig] (-0.5278,-0.9788) circle (0.32pt);
\fill[eig] (-0.4568,-1.0363) circle (0.32pt);
\fill[eig] (-1.0856,0.4009) circle (0.32pt);
\fill[eig] (1.1294,0.3140) circle (0.32pt);
\fill[eig] (1.0994,-0.3559) circle (0.32pt);
\fill[eig] (-0.4047,1.0817) circle (0.32pt);
\fill[eig] (1.0291,0.4727) circle (0.32pt);
\fill[eig] (0.4682,1.0210) circle (0.32pt);
\fill[eig] (0.9123,0.5866) circle (0.32pt);
\fill[eig] (0.9998,0.4871) circle (0.32pt);
\fill[eig] (0.1957,-1.1561) circle (0.32pt);
\fill[eig] (-1.1057,-0.3551) circle (0.32pt);
\fill[eig] (0.3316,-1.1069) circle (0.32pt);
\fill[eig] (-1.1504,0.2270) circle (0.32pt);
\fill[eig] (0.5057,-0.9904) circle (0.32pt);
\fill[eig] (-0.1755,1.1591) circle (0.32pt);
\fill[eig] (-0.2208,-1.1343) circle (0.32pt);
\fill[eig] (0.7435,-0.7606) circle (0.32pt);
\fill[eig] (0.8447,0.6464) circle (0.32pt);
\fill[eig] (-1.0275,-0.4538) circle (0.32pt);
\fill[eig] (0.7485,0.7364) circle (0.32pt);
\fill[eig] (-0.6655,-0.8298) circle (0.32pt);
\fill[eig] (0.2193,-1.1405) circle (0.32pt);
\fill[eig] (1.0438,-0.4154) circle (0.32pt);
\fill[eig] (-0.4254,-1.0276) circle (0.32pt);
\fill[eig] (0.8213,-0.6542) circle (0.32pt);
\fill[eig] (0.0102,-1.1572) circle (0.32pt);
\fill[eig] (0.7983,-0.6828) circle (0.32pt);
\fill[eig] (0.7740,0.7101) circle (0.32pt);
\fill[eig] (-1.1718,-0.0346) circle (0.32pt);
\fill[eig] (0.5352,0.9434) circle (0.32pt);
\fill[eig] (-0.9040,0.5606) circle (0.32pt);
\fill[eig] (-0.6408,0.8318) circle (0.32pt);
\fill[eig] (-0.6117,0.8540) circle (0.32pt);
\fill[eig] (-0.5399,0.9165) circle (0.32pt);
\fill[eig] (-0.2868,1.1212) circle (0.32pt);
\fill[eig] (0.1341,-1.1471) circle (0.32pt);
\fill[eig] (0.2671,1.1261) circle (0.32pt);
\fill[eig] (-1.1226,-0.2714) circle (0.32pt);
\fill[eig] (1.1713,0.0549) circle (0.32pt);
\fill[eig] (0.0867,1.1694) circle (0.32pt);
\fill[eig] (-1.1201,0.2814) circle (0.32pt);
\fill[eig] (-1.1441,0.1994) circle (0.32pt);
\fill[eig] (-0.4724,0.9763) circle (0.32pt);
\fill[eig] (1.1500,-0.1294) circle (0.32pt);
\fill[eig] (-1.1476,-0.1496) circle (0.32pt);
\fill[eig] (-1.1526,0.0825) circle (0.32pt);
\fill[eig] (0.0600,1.1598) circle (0.32pt);
\fill[eig] (1.1586,0.0802) circle (0.32pt);
\fill[eig] (1.1549,-0.0052) circle (0.32pt);
\fill[eig] (1.1388,0.1958) circle (0.32pt);
\fill[eig] (0.1443,1.1459) circle (0.32pt);
\fill[eig] (-0.5816,-0.8747) circle (0.32pt);
\fill[eig] (1.0700,-0.3417) circle (0.32pt);
\fill[eig] (0.3266,-1.0747) circle (0.32pt);
\fill[eig] (-1.0568,-0.3812) circle (0.32pt);
\fill[eig] (0.6505,0.7951) circle (0.32pt);
\fill[eig] (-0.2866,-1.0863) circle (0.32pt);
\fill[eig] (-0.5505,-0.8941) circle (0.32pt);
\fill[eig] (-0.0571,1.1541) circle (0.32pt);
\fill[eig] (-0.7109,0.7416) circle (0.32pt);
\fill[eig] (-0.3453,1.0786) circle (0.32pt);
\fill[eig] (0.2511,-1.0950) circle (0.32pt);
\fill[eig] (0.0771,-1.1299) circle (0.32pt);
\fill[eig] (-0.2102,-1.1034) circle (0.32pt);
\fill[eig] (1.0441,0.3827) circle (0.32pt);
\fill[eig] (-1.0353,0.4060) circle (0.32pt);
\fill[eig] (-1.0838,0.3286) circle (0.32pt);
\fill[eig] (1.1310,-0.0597) circle (0.32pt);
\fill[eig] (1.0010,-0.4176) circle (0.32pt);
\fill[eig] (-1.1124,-0.2127) circle (0.32pt);
\fill[eig] (-0.3630,1.0513) circle (0.32pt);
\fill[eig] (0.1956,1.1155) circle (0.32pt);
\fill[eig] (1.1173,0.1172) circle (0.32pt);
\fill[eig] (-1.1129,0.1536) circle (0.32pt);
\fill[eig] (-0.9030,-0.5359) circle (0.32pt);
\fill[eig] (0.8677,-0.5499) circle (0.32pt);
\fill[eig] (1.1062,0.1947) circle (0.32pt);
\fill[eig] (0.2782,1.0767) circle (0.32pt);
\fill[eig] (-0.8218,-0.6163) circle (0.32pt);
\fill[eig] (0.4476,0.9650) circle (0.32pt);
\fill[eig] (-0.9215,-0.5043) circle (0.32pt);
\fill[eig] (-1.1207,0.0757) circle (0.32pt);
\fill[eig] (-0.9749,-0.4255) circle (0.32pt);
\fill[eig] (0.0183,1.1233) circle (0.32pt);
\fill[eig] (-0.2540,1.0827) circle (0.32pt);
\fill[eig] (-1.0874,-0.2337) circle (0.32pt);
\fill[eig] (-0.0599,1.1216) circle (0.32pt);
\fill[eig] (-0.0125,-1.1120) circle (0.32pt);
\fill[eig] (0.1009,-1.1076) circle (0.32pt);
\fill[eig] (-1.0714,0.2984) circle (0.32pt);
\fill[eig] (-0.9385,0.4719) circle (0.32pt);
\fill[eig] (0.1671,1.0996) circle (0.32pt);
\fill[eig] (1.1024,-0.1464) circle (0.32pt);
\fill[eig] (-1.1054,-0.1217) circle (0.32pt);
\fill[eig] (1.1117,-0.0333) circle (0.32pt);
\fill[eig] (-1.0262,-0.3512) circle (0.32pt);
\fill[eig] (0.5128,-0.8901) circle (0.32pt);
\fill[eig] (-0.2939,-1.0440) circle (0.32pt);
\fill[eig] (-0.9540,0.4387) circle (0.32pt);
\fill[eig] (-0.6638,0.7205) circle (0.32pt);
\fill[eig] (0.2250,-1.0610) circle (0.32pt);
\fill[eig] (-1.0718,0.1659) circle (0.32pt);
\fill[eig] (0.4231,-0.9610) circle (0.32pt);
\fill[eig] (-0.4413,-0.9276) circle (0.32pt);
\fill[eig] (1.0119,-0.3280) circle (0.32pt);
\fill[eig] (0.3049,-1.0191) circle (0.32pt);
\fill[eig] (0.6553,-0.7203) circle (0.32pt);
\fill[eig] (0.3895,-0.9755) circle (0.32pt);
\fill[eig] (0.0355,1.0840) circle (0.32pt);
\fill[eig] (1.0804,0.0954) circle (0.32pt);
\fill[eig] (-0.6361,-0.7374) circle (0.32pt);
\fill[eig] (0.8169,-0.5408) circle (0.32pt);
\fill[eig] (-0.7953,-0.5721) circle (0.32pt);
\fill[eig] (-0.6942,-0.6607) circle (0.32pt);
\fill[eig] (0.5722,-0.7688) circle (0.32pt);
\fill[eig] (0.3553,0.9885) circle (0.32pt);
\fill[eig] (0.6353,0.7458) circle (0.32pt);
\fill[eig] (-0.8087,0.5426) circle (0.32pt);
\fill[eig] (0.9455,0.4017) circle (0.32pt);
\fill[eig] (-0.7395,0.6095) circle (0.32pt);
\fill[eig] (0.7941,0.5637) circle (0.32pt);
\fill[eig] (-0.2036,-1.0440) circle (0.32pt);
\fill[eig] (0.3205,0.9999) circle (0.32pt);
\fill[eig] (-1.0610,0.0763) circle (0.32pt);
\fill[eig] (1.0484,0.1798) circle (0.32pt);
\fill[eig] (0.4720,-0.8584) circle (0.32pt);
\fill[eig] (-0.0522,1.0624) circle (0.32pt);
\fill[eig] (1.0050,0.3042) circle (0.32pt);
\fill[eig] (0.6495,-0.6777) circle (0.32pt);
\fill[eig] (-0.0719,-1.0475) circle (0.32pt);
\fill[eig] (1.0312,-0.1976) circle (0.32pt);
\fill[eig] (-1.0486,-0.0549) circle (0.32pt);
\fill[eig] (-0.1809,1.0343) circle (0.32pt);
\fill[eig] (0.5160,0.8076) circle (0.32pt);
\fill[eig] (-0.1084,-1.0448) circle (0.32pt);
\fill[eig] (1.0241,-0.2336) circle (0.32pt);
\fill[eig] (1.0154,0.2691) circle (0.32pt);
\fill[eig] (-1.0503,-0.0183) circle (0.32pt);
\fill[eig] (-0.9741,0.3263) circle (0.32pt);
\fill[eig] (-0.1447,1.0404) circle (0.32pt);
\fill[eig] (0.0404,-1.0265) circle (0.32pt);
\fill[eig] (-1.0141,-0.1638) circle (0.32pt);
\fill[eig] (-0.2848,0.9870) circle (0.32pt);
\fill[eig] (0.2065,1.0063) circle (0.32pt);
\fill[eig] (1.0238,-0.0837) circle (0.32pt);
\fill[eig] (-0.4639,0.8562) circle (0.32pt);
\fill[eig] (-0.4383,-0.8761) circle (0.32pt);
\fill[eig] (0.1494,-0.9467) circle (0.32pt);
\fill[eig] (0.2455,-0.9424) circle (0.32pt);
\fill[eig] (0.2602,-0.9019) circle (0.32pt);
\fill[eig] (-0.5944,-0.7264) circle (0.32pt);
\fill[eig] (-0.2205,-0.9485) circle (0.32pt);
\fill[eig] (0.0190,-0.9795) circle (0.32pt);
\fill[eig] (-0.3077,-0.9076) circle (0.32pt);
\fill[eig] (0.8639,-0.4148) circle (0.32pt);
\fill[eig] (-0.9059,-0.3573) circle (0.32pt);
\fill[eig] (0.9150,-0.3333) circle (0.32pt);
\fill[eig] (0.9091,0.3651) circle (0.32pt);
\fill[eig] (0.7510,0.5631) circle (0.32pt);
\fill[eig] (-0.8639,-0.3670) circle (0.32pt);
\fill[eig] (-0.7928,0.5025) circle (0.32pt);
\fill[eig] (0.8322,0.4753) circle (0.32pt);
\fill[eig] (-0.9226,0.3295) circle (0.32pt);
\fill[eig] (-0.9217,-0.2624) circle (0.32pt);
\fill[eig] (-0.9700,-0.1369) circle (0.32pt);
\fill[eig] (0.4411,0.8682) circle (0.32pt);
\fill[eig] (-0.9682,0.1046) circle (0.32pt);
\fill[eig] (-0.4684,0.8134) circle (0.32pt);
\fill[eig] (0.9651,0.1301) circle (0.32pt);
\fill[eig] (0.9746,-0.0992) circle (0.32pt);
\fill[eig] (0.2159,0.9556) circle (0.32pt);
\fill[eig] (-0.2529,0.9465) circle (0.32pt);
\fill[eig] (-0.3716,0.8834) circle (0.32pt);
\fill[eig] (-0.9381,0.1960) circle (0.32pt);
\fill[eig] (0.4033,0.8476) circle (0.32pt);
\fill[eig] (-0.0129,0.9737) circle (0.32pt);
\fill[eig] (-0.1888,-0.9195) circle (0.32pt);
\fill[eig] (0.8900,-0.2982) circle (0.32pt);
\fill[eig] (0.9578,0.0342) circle (0.32pt);
\fill[eig] (-0.9355,0.0765) circle (0.32pt);
\fill[eig] (0.9267,0.1496) circle (0.32pt);
\fill[eig] (0.0815,0.9549) circle (0.32pt);
\fill[eig] (-0.0368,0.9379) circle (0.32pt);
\fill[eig] (0.1718,0.2398) circle (0.32pt);
\fill[eig] (0.2035,0.2117) circle (0.32pt);
\fill[eig] (0.2635,0.1325) circle (0.32pt);
\fill[eig] (0.2786,0.0929) circle (0.32pt);
\fill[eig] (0.2949,-0.0051) circle (0.32pt);
\fill[eig] (0.2899,-0.0472) circle (0.32pt);
\fill[eig] (0.2588,-0.1416) circle (0.32pt);
\fill[eig] (0.2347,-0.1765) circle (0.32pt);
\fill[eig] (0.1633,-0.2456) circle (0.32pt);
\fill[eig] (0.1258,-0.2654) circle (0.32pt);
\fill[eig] (0.2704,-0.0903) circle (0.32pt);
\fill[eig] (0.1974,-0.2056) circle (0.32pt);
\fill[eig] (0.0305,-0.2934) circle (0.32pt);
\fill[eig] (0.2101,-0.1823) circle (0.32pt);
\fill[eig] (0.2813,0.0457) circle (0.32pt);
\fill[eig] (-0.0120,-0.2934) circle (0.32pt);
\fill[eig] (0.2279,0.1712) circle (0.32pt);
\fill[eig] (0.0793,-0.2738) circle (0.32pt);
\fill[eig] (-0.1094,-0.2739) circle (0.32pt);
\fill[eig] (-0.1470,-0.2543) circle (0.32pt);
\fill[eig] (-0.2242,-0.1917) circle (0.32pt);
\fill[eig] (-0.0570,-0.2793) circle (0.32pt);
\fill[eig] (-0.2483,-0.1568) circle (0.32pt);
\fill[eig] (-0.1803,-0.2208) circle (0.32pt);
\fill[eig] (0.2063,0.1866) circle (0.32pt);
\fill[eig] (-0.1556,-0.2306) circle (0.32pt);
\fill[eig] (0.0818,0.2821) circle (0.32pt);
\fill[eig] (0.1222,0.2575) circle (0.32pt);
\fill[eig] (0.0406,0.2922) circle (0.32pt);
\fill[eig] (-0.1975,-0.1888) circle (0.32pt);
\fill[eig] (-0.2876,-0.0656) circle (0.32pt);
\fill[eig] (-0.0586,0.2878) circle (0.32pt);
\fill[eig] (-0.0998,0.2776) circle (0.32pt);
\fill[eig] (-0.2622,-0.1117) circle (0.32pt);
\fill[eig] (-0.2927,-0.0235) circle (0.32pt);
\fill[eig] (-0.2851,0.0756) circle (0.32pt);
\fill[eig] (-0.2701,0.1152) circle (0.32pt);
\fill[eig] (-0.2174,0.1994) circle (0.32pt);
\fill[eig] (-0.1856,0.2276) circle (0.32pt);
\fill[eig] (-0.0115,0.2848) circle (0.32pt);
\fill[eig] (-0.0364,0.2758) circle (0.32pt);
\fill[eig] (-0.1425,0.2468) circle (0.32pt);
\fill[eig] (-0.1604,0.2273) circle (0.32pt);
\fill[eig] (-0.2409,0.1523) circle (0.32pt);
\fill[eig] (-0.2538,-0.0968) circle (0.32pt);
\fill[eig] (-0.2782,-0.0029) circle (0.32pt);
\fill[eig] (-0.2841,0.0229) circle (0.32pt);
\fill[eig] (-0.2238,0.1539) circle (0.32pt);
\fill[eig] (-0.2477,0.1267) circle (0.32pt);
\fill[eig] (-0.2449,-0.1319) circle (0.32pt);
\fill[eig] (-0.2113,0.1733) circle (0.32pt);
\fill[eig] (-0.2172,-0.1608) circle (0.32pt);
\fill[eig] (-0.2676,0.0553) circle (0.32pt);
\fill[eig] (-0.1797,-0.2036) circle (0.32pt);
\fill[eig] (-0.2626,-0.0754) circle (0.32pt);
\fill[eig] (-0.2697,0.0323) circle (0.32pt);
\fill[eig] (-0.2557,0.0874) circle (0.32pt);
\fill[eig] (-0.1858,0.1963) circle (0.32pt);
\fill[eig] (-0.2671,-0.0414) circle (0.32pt);
\fill[eig] (-0.2226,-0.1454) circle (0.32pt);
\fill[eig] (-0.2461,0.1006) circle (0.32pt);
\fill[eig] (-0.1711,0.2034) circle (0.32pt);
\fill[eig] (-0.1266,0.2403) circle (0.32pt);
\fill[eig] (-0.1065,0.2516) circle (0.32pt);
\fill[eig] (-0.1176,-0.2433) circle (0.32pt);
\fill[eig] (-0.1295,-0.2321) circle (0.32pt);
\fill[eig] (-0.0871,-0.2590) circle (0.32pt);
\fill[eig] (-0.0306,-0.2765) circle (0.32pt);
\fill[eig] (-0.0733,0.2601) circle (0.32pt);
\fill[eig] (-0.0645,-0.2638) circle (0.32pt);
\fill[eig] (0.0959,0.2611) circle (0.32pt);
\fill[eig] (0.1805,-0.2030) circle (0.32pt);
\fill[eig] (0.1636,-0.2188) circle (0.32pt);
\fill[eig] (0.1014,-0.2591) circle (0.32pt);
\fill[eig] (0.1466,0.2306) circle (0.32pt);
\fill[eig] (0.1724,0.2081) circle (0.32pt);
\fill[eig] (0.2232,0.1547) circle (0.32pt);
\fill[eig] (0.2274,-0.1461) circle (0.32pt);
\fill[eig] (0.2369,0.1361) circle (0.32pt);
\fill[eig] (0.2466,-0.1177) circle (0.32pt);
\fill[eig] (0.1813,0.1944) circle (0.32pt);
\fill[eig] (0.2708,-0.0637) circle (0.32pt);
\fill[eig] (0.1334,-0.2350) circle (0.32pt);
\fill[eig] (0.2694,0.0694) circle (0.32pt);
\fill[eig] (0.2148,-0.1566) circle (0.32pt);
\fill[eig] (0.1258,0.2407) circle (0.32pt);
\fill[eig] (0.2541,-0.0959) circle (0.32pt);
\fill[eig] (0.0655,-0.2636) circle (0.32pt);
\fill[eig] (0.0432,-0.2698) circle (0.32pt);
\fill[eig] (0.2494,0.1041) circle (0.32pt);
\fill[eig] (0.1175,-0.2385) circle (0.32pt);
\fill[eig] (0.1823,-0.1810) circle (0.32pt);
\fill[eig] (0.2696,0.0332) circle (0.32pt);
\fill[eig] (0.2730,0.0104) circle (0.32pt);
\fill[eig] (0.2017,0.1591) circle (0.32pt);
\fill[eig] (-0.0005,0.2716) circle (0.32pt);
\fill[eig] (0.0226,0.2723) circle (0.32pt);
\fill[eig] (0.0089,-0.2701) circle (0.32pt);
\fill[eig] (0.2509,0.0879) circle (0.32pt);
\fill[eig] (0.0560,0.2644) circle (0.32pt);
\fill[eig] (0.1046,0.2346) circle (0.32pt);
\fill[eig] (0.2692,-0.0237) circle (0.32pt);
\fill[eig] (-0.0454,-0.2528) circle (0.32pt);
\fill[eig] (0.0773,-0.2450) circle (0.32pt);
\fill[eig] (0.2525,0.0472) circle (0.32pt);
\fill[eig] (-0.0068,-0.2657) circle (0.32pt);
\fill[eig] (-0.0164,0.2563) circle (0.32pt);
\fill[eig] (0.2455,-0.0756) circle (0.32pt);
\fill[eig] (0.2630,-0.0388) circle (0.32pt);
\fill[eig] (0.0702,0.2564) circle (0.32pt);
\fill[eig] (0.2177,0.1259) circle (0.32pt);
\fill[eig] (0.1342,0.2127) circle (0.32pt);
\fill[eig] (0.1828,0.1711) circle (0.32pt);
\fill[eig] (0.2273,-0.1076) circle (0.32pt);
\fill[eig] (0.1528,0.1950) circle (0.32pt);
\fill[eig] (0.1952,0.1484) circle (0.32pt);
\fill[eig] (0.2120,-0.1281) circle (0.32pt);
\fill[eig] (0.1919,-0.1608) circle (0.32pt);
\fill[eig] (0.1686,0.1772) circle (0.32pt);
\fill[eig] (0.1512,-0.2009) circle (0.32pt);
\fill[eig] (0.1962,-0.1461) circle (0.32pt);
\fill[eig] (0.1709,-0.1759) circle (0.32pt);
\fill[eig] (-0.0570,0.2596) circle (0.32pt);
\fill[eig] (0.1282,-0.2120) circle (0.32pt);
\fill[eig] (0.0952,-0.2316) circle (0.32pt);
\fill[eig] (-0.1336,0.2194) circle (0.32pt);
\fill[eig] (-0.1577,-0.2027) circle (0.32pt);
\fill[eig] (-0.2646,-0.0253) circle (0.32pt);
\fill[eig] (-0.1812,-0.1744) circle (0.32pt);
\fill[eig] (-0.1949,0.1589) circle (0.32pt);
\fill[eig] (-0.2203,0.1321) circle (0.32pt);
\fill[eig] (-0.1478,0.2020) circle (0.32pt);
\fill[eig] (-0.0795,-0.2386) circle (0.32pt);
\fill[eig] (-0.2339,-0.1062) circle (0.32pt);
\fill[eig] (-0.1950,-0.1528) circle (0.32pt);
\fill[eig] (-0.1365,-0.2099) circle (0.32pt);
\fill[eig] (-0.0988,0.2313) circle (0.32pt);
\fill[eig] (-0.1752,0.1752) circle (0.32pt);
\fill[eig] (-0.1540,-0.1908) circle (0.32pt);
\fill[eig] (-0.2184,-0.1224) circle (0.32pt);
\fill[eig] (-0.1556,0.1888) circle (0.32pt);
\fill[eig] (-0.0737,0.2365) circle (0.32pt);
\fill[eig] (-0.2365,0.0737) circle (0.32pt);
\fill[eig] (-0.1213,-0.2124) circle (0.32pt);
\fill[eig] (-0.1017,-0.2259) circle (0.32pt);
\fill[eig] (-0.2565,0.0146) circle (0.32pt);
\fill[eig] (-0.2248,0.1102) circle (0.32pt);
\fill[eig] (-0.2437,-0.0447) circle (0.32pt);
\fill[eig] (-0.2503,-0.0069) circle (0.32pt);
\fill[eig] (-0.2415,-0.0702) circle (0.32pt);
\fill[eig] (-0.2080,0.1299) circle (0.32pt);
\fill[eig] (-0.2464,0.0501) circle (0.32pt);
\fill[eig] (-0.2061,-0.1317) circle (0.32pt);
\fill[eig] (-0.2251,-0.0974) circle (0.32pt);
\fill[eig] (-0.2255,0.0949) circle (0.32pt);
\fill[eig] (-0.1709,-0.1671) circle (0.32pt);
\fill[eig] (-0.1865,0.1495) circle (0.32pt);
\fill[eig] (-0.1817,-0.1489) circle (0.32pt);
\fill[eig] (-0.1238,0.2117) circle (0.32pt);
\fill[eig] (-0.0370,0.2476) circle (0.32pt);
\fill[eig] (-0.1316,-0.1958) circle (0.32pt);
\fill[eig] (-0.1382,-0.1885) circle (0.32pt);
\fill[eig] (-0.0233,-0.2493) circle (0.32pt);
\fill[eig] (0.0405,-0.2482) circle (0.32pt);
\fill[eig] (-0.1364,0.1925) circle (0.32pt);
\fill[eig] (0.0150,-0.2473) circle (0.32pt);
\fill[eig] (-0.0477,-0.2405) circle (0.32pt);
\fill[eig] (0.0200,0.2507) circle (0.32pt);
\fill[eig] (-0.1697,0.1624) circle (0.32pt);
\fill[eig] (-0.0087,-0.2445) circle (0.32pt);
\fill[eig] (0.0446,0.2437) circle (0.32pt);
\fill[eig] (0.0696,-0.2352) circle (0.32pt);
\fill[eig] (0.1059,-0.2205) circle (0.32pt);
\fill[eig] (0.0823,0.2364) circle (0.32pt);
\fill[eig] (0.0670,0.2353) circle (0.32pt);
\fill[eig] (0.1039,0.2221) circle (0.32pt);
\fill[eig] (0.1453,-0.1898) circle (0.32pt);
\fill[eig] (0.2513,0.0103) circle (0.32pt);
\fill[eig] (0.2446,-0.0532) circle (0.32pt);
\fill[eig] (0.2473,-0.0149) circle (0.32pt);
\fill[eig] (0.1785,-0.1542) circle (0.32pt);
\fill[eig] (0.2330,-0.0763) circle (0.32pt);
\fill[eig] (0.1705,-0.1599) circle (0.32pt);
\fill[eig] (0.2413,0.0666) circle (0.32pt);
\fill[eig] (0.1259,0.2032) circle (0.32pt);
\fill[eig] (0.2259,0.1017) circle (0.32pt);
\fill[eig] (0.2416,-0.0381) circle (0.32pt);
\fill[eig] (0.1259,-0.1983) circle (0.32pt);
\fill[eig] (0.1408,0.1880) circle (0.32pt);
\fill[eig] (0.2317,0.0785) circle (0.32pt);
\fill[eig] (0.2418,0.0407) circle (0.32pt);
\fill[eig] (0.2059,0.1214) circle (0.32pt);
\fill[eig] (0.1746,0.1586) circle (0.32pt);
\fill[eig] (0.2169,-0.1005) circle (0.32pt);
\fill[eig] (0.1793,0.1500) circle (0.32pt);
\fill[eig] (0.2120,0.1011) circle (0.32pt);
\fill[eig] (-0.1678,0.1590) circle (0.32pt);
\fill[eig] (-0.0917,-0.2163) circle (0.32pt);
\fill[eig] (-0.0736,-0.2274) circle (0.32pt);
\fill[eig] (-0.0113,0.2450) circle (0.32pt);
\fill[eig] (-0.0500,0.2394) circle (0.32pt);
\fill[eig] (0.1376,0.1858) circle (0.32pt);
\fill[eig] (0.1532,0.1714) circle (0.32pt);
\fill[eig] (-0.0957,0.2190) circle (0.32pt);
\fill[eig] (-0.2445,0.0183) circle (0.32pt);
\fill[eig] (-0.1272,0.1961) circle (0.32pt);
\fill[eig] (-0.2437,-0.0208) circle (0.32pt);
\fill[eig] (-0.2075,-0.1122) circle (0.32pt);
\fill[eig] (-0.2103,0.1070) circle (0.32pt);
\fill[eig] (0.0405,-0.2356) circle (0.32pt);
\fill[eig] (-0.1780,-0.1475) circle (0.32pt);
\fill[eig] (-0.2038,0.1145) circle (0.32pt);
\fill[eig] (0.2036,-0.1171) circle (0.32pt);
\fill[eig] (0.1249,-0.1945) circle (0.32pt);
\fill[eig] (0.1886,-0.1314) circle (0.32pt);
\fill[eig] (-0.1517,0.1728) circle (0.32pt);
\fill[eig] (0.2010,-0.1142) circle (0.32pt);
\fill[eig] (0.1508,-0.1700) circle (0.32pt);
\fill[eig] (0.0864,-0.2195) circle (0.32pt);
\fill[eig] (-0.1506,-0.1702) circle (0.32pt);
\fill[eig] (-0.1898,-0.1297) circle (0.32pt);
\fill[eig] (-0.1579,-0.1611) circle (0.32pt);
\fill[eig] (0.2387,0.0118) circle (0.32pt);
\fill[eig] (0.2283,0.0593) circle (0.32pt);
\fill[eig] (0.1869,0.1292) circle (0.32pt);
\fill[eig] (0.1409,-0.1762) circle (0.32pt);
\fill[eig] (-0.2290,-0.0686) circle (0.32pt);
\fill[eig] (-0.2100,-0.1027) circle (0.32pt);
\fill[eig] (-0.0748,0.2227) circle (0.32pt);
\fill[eig] (0.0809,0.2216) circle (0.32pt);
\fill[eig] (0.0171,0.2384) circle (0.32pt);
\fill[eig] (0.0891,0.2161) circle (0.32pt);
\fill[eig] (-0.2346,0.0457) circle (0.32pt);
\fill[eig] (-0.1871,0.1290) circle (0.32pt);
\fill[eig] (-0.1790,0.1374) circle (0.32pt);
\fill[eig] (0.0766,-0.2208) circle (0.32pt);
\fill[eig] (0.0193,-0.2341) circle (0.32pt);
\fill[eig] (0.2298,-0.0536) circle (0.32pt);
\fill[eig] (-0.0255,-0.2345) circle (0.32pt);
\fill[eig] (0.2082,0.1006) circle (0.32pt);
\fill[eig] (0.0373,0.2319) circle (0.32pt);
\fill[eig] (-0.2257,0.0650) circle (0.32pt);
\fill[eig] (-0.0314,0.2338) circle (0.32pt);
\fill[eig] (-0.0348,-0.2311) circle (0.32pt);
\fill[eig] (-0.0891,-0.2133) circle (0.32pt);
\fill[eig] (-0.1078,-0.2031) circle (0.32pt);
\fill[eig] (0.2284,0.0495) circle (0.32pt);
\fill[eig] (0.2347,-0.0091) circle (0.32pt);
\fill[eig] (0.2253,-0.0624) circle (0.32pt);
\fill[eig] (0.2153,0.0805) circle (0.32pt);
\fill[eig] (0.2310,-0.0077) circle (0.32pt);
\fill[eig] (0.1919,0.1187) circle (0.32pt);
\fill[eig] (0.1059,-0.2040) circle (0.32pt);
\fill[eig] (0.1055,0.2013) circle (0.32pt);
\fill[eig] (0.1346,0.1757) circle (0.32pt);
\fill[eig] (0.1148,0.1943) circle (0.32pt);
\fill[eig] (-0.2301,-0.0474) circle (0.32pt);
\fill[eig] (-0.2225,0.0628) circle (0.32pt);
\fill[eig] (0.0202,-0.2303) circle (0.32pt);
\fill[eig] (-0.2359,-0.0030) circle (0.32pt);
\fill[eig] (-0.2146,0.0825) circle (0.32pt);
\fill[eig] (-0.1728,-0.1383) circle (0.32pt);
\fill[eig] (-0.1581,0.1548) circle (0.32pt);
\fill[eig] (0.1165,-0.1882) circle (0.32pt);
\fill[eig] (-0.0216,0.2327) circle (0.32pt);
\fill[eig] (0.2125,-0.0805) circle (0.32pt);
\fill[eig] (0.0545,-0.2206) circle (0.32pt);
\fill[eig] (-0.0010,-0.2299) circle (0.32pt);
\fill[eig] (-0.2336,0.0067) circle (0.32pt);
\fill[eig] (-0.1057,0.2011) circle (0.32pt);
\fill[eig] (-0.0747,0.2188) circle (0.32pt);
\fill[eig] (0.0355,0.2284) circle (0.32pt);
\fill[eig] (0.1906,-0.1125) circle (0.32pt);
\fill[eig] (0.2067,-0.0905) circle (0.32pt);
\fill[eig] (0.0560,0.2229) circle (0.32pt);
\fill[eig] (-0.0543,-0.2207) circle (0.32pt);
\fill[eig] (-0.2262,-0.0478) circle (0.32pt);
\fill[eig] (-0.2124,-0.0807) circle (0.32pt);
\fill[eig] (-0.0540,0.2234) circle (0.32pt);
\fill[eig] (-0.0947,0.2048) circle (0.32pt);
\fill[eig] (-0.0650,-0.2161) circle (0.32pt);
\fill[eig] (-0.2283,-0.0267) circle (0.32pt);
\fill[eig] (-0.0887,-0.2028) circle (0.32pt);
\fill[eig] (-0.2147,-0.0693) circle (0.32pt);
\fill[eig] (-0.0001,0.2272) circle (0.32pt);
\fill[eig] (0.0114,0.2253) circle (0.32pt);
\fill[eig] (0.0429,-0.2215) circle (0.32pt);
\fill[eig] (0.2281,-0.0287) circle (0.32pt);
\fill[eig] (-0.1410,-0.1590) circle (0.32pt);
\fill[eig] (0.2008,0.0930) circle (0.32pt);
\fill[eig] (0.2256,0.0275) circle (0.32pt);
\fill[eig] (0.1408,-0.1592) circle (0.32pt);
\fill[eig] (-0.2256,0.0273) circle (0.32pt);
\fill[eig] (0.1750,0.1206) circle (0.32pt);
\fill[eig] (-0.2120,0.0636) circle (0.32pt);
\fill[eig] (0.2251,0.0159) circle (0.32pt);
\fill[eig] (0.0157,-0.2208) circle (0.32pt);
\fill[eig] (-0.1601,-0.1390) circle (0.32pt);
\fill[eig] (0.2210,-0.0110) circle (0.32pt);
\fill[eig] (-0.1320,-0.1621) circle (0.32pt);
\fill[eig] (-0.1649,-0.1314) circle (0.32pt);
\fill[eig] (0.1187,-0.1757) circle (0.32pt);
\fill[eig] (-0.2223,0.0384) circle (0.32pt);
\fill[eig] (0.1450,-0.1506) circle (0.32pt);
\fill[eig] (0.1579,-0.1340) circle (0.32pt);
\fill[eig] (0.1702,-0.1210) circle (0.32pt);
\fill[eig] (-0.0681,0.2106) circle (0.32pt);
\fill[eig] (0.0376,0.2181) circle (0.32pt);
\fill[eig] (-0.1748,0.1209) circle (0.32pt);
\fill[eig] (-0.1573,0.1422) circle (0.32pt);
\fill[eig] (0.1222,0.1733) circle (0.32pt);
\fill[eig] (0.1287,0.1671) circle (0.32pt);
\fill[eig] (0.0001,0.2125) circle (0.32pt);
\fill[eig] (-0.0986,0.1883) circle (0.32pt);
\fill[eig] (-0.1504,0.1479) circle (0.32pt);
\fill[eig] (0.1916,0.0882) circle (0.32pt);
\fill[eig] (0.1406,0.1543) circle (0.32pt);
\fill[eig] (0.1670,0.1257) circle (0.32pt);
\fill[eig] (0.1520,0.1406) circle (0.32pt);
\fill[eig] (-0.1363,0.1582) circle (0.32pt);
\fill[eig] (-0.1212,0.1679) circle (0.32pt);
\fill[eig] (-0.1283,0.1618) circle (0.32pt);
\fill[eig] (0.0989,0.1881) circle (0.32pt);
\fill[eig] (-0.1047,0.1809) circle (0.32pt);
\fill[eig] (0.1887,0.0967) circle (0.32pt);
\fill[eig] (-0.0732,0.1990) circle (0.32pt);
\fill[eig] (0.1452,0.1469) circle (0.32pt);
\fill[eig] (0.0894,0.1889) circle (0.32pt);
\fill[eig] (-0.1768,0.1115) circle (0.32pt);
\fill[eig] (-0.2172,-0.0422) circle (0.32pt);
\fill[eig] (0.1868,-0.1004) circle (0.32pt);
\fill[eig] (0.1814,-0.1076) circle (0.32pt);
\fill[eig] (0.0507,-0.2064) circle (0.32pt);
\fill[eig] (0.1106,-0.1796) circle (0.32pt);
\fill[eig] (-0.0510,-0.2063) circle (0.32pt);
\fill[eig] (0.1633,-0.1264) circle (0.32pt);
\fill[eig] (-0.1988,-0.0752) circle (0.32pt);
\fill[eig] (-0.0771,-0.1975) circle (0.32pt);
\fill[eig] (0.0945,-0.1862) circle (0.32pt);
\fill[eig] (-0.1140,-0.1729) circle (0.32pt);
\fill[eig] (-0.0996,-0.1835) circle (0.32pt);
\fill[eig] (-0.0850,-0.1930) circle (0.32pt);
\fill[eig] (-0.1735,-0.1162) circle (0.32pt);
\fill[eig] (-0.1058,-0.1773) circle (0.32pt);
\fill[eig] (-0.1761,-0.1079) circle (0.32pt);
\fill[eig] (0.1257,-0.1588) circle (0.32pt);
\fill[eig] (-0.1425,-0.1440) circle (0.32pt);
\fill[eig] (-0.1812,-0.1001) circle (0.32pt);
\fill[eig] (0.1496,0.1341) circle (0.32pt);
\fill[eig] (0.1512,-0.1323) circle (0.32pt);
\fill[eig] (-0.1131,-0.1660) circle (0.32pt);
\fill[eig] (-0.1853,0.0923) circle (0.32pt);
\fill[eig] (-0.2064,-0.0487) circle (0.32pt);
\fill[eig] (-0.1922,-0.0821) circle (0.32pt);
\fill[eig] (-0.1601,0.1241) circle (0.32pt);
\fill[eig] (-0.1151,0.1647) circle (0.32pt);
\fill[eig] (-0.0644,0.2008) circle (0.32pt);
\fill[eig] (-0.1228,-0.1557) circle (0.32pt);
\fill[eig] (-0.0471,0.2034) circle (0.32pt);
\fill[eig] (0.1987,-0.0755) circle (0.32pt);
\fill[eig] (0.0276,0.2102) circle (0.32pt);
\fill[eig] (0.1728,0.1057) circle (0.32pt);
\fill[eig] (0.1398,-0.1407) circle (0.32pt);
\fill[eig] (0.1565,0.1218) circle (0.32pt);
\fill[eig] (-0.0416,-0.2048) circle (0.32pt);
\fill[eig] (0.0584,-0.2007) circle (0.32pt);
\fill[eig] (0.1962,0.0713) circle (0.32pt);
\fill[eig] (0.0235,-0.2107) circle (0.32pt);
\fill[eig] (0.0363,0.2078) circle (0.32pt);
\fill[eig] (0.0775,-0.1920) circle (0.32pt);
\fill[eig] (0.0858,-0.1878) circle (0.32pt);
\fill[eig] (0.2110,0.0255) circle (0.32pt);
\fill[eig] (0.1983,-0.0660) circle (0.32pt);
\fill[eig] (0.0145,-0.2104) circle (0.32pt);
\fill[eig] (0.0693,0.1951) circle (0.32pt);
\fill[eig] (0.2120,-0.0021) circle (0.32pt);
\fill[eig] (0.0528,0.2020) circle (0.32pt);
\fill[eig] (0.2063,0.0338) circle (0.32pt);
\fill[eig] (-0.0029,-0.2088) circle (0.32pt);
\fill[eig] (-0.0206,-0.2060) circle (0.32pt);
\fill[eig] (0.0603,0.1975) circle (0.32pt);
\fill[eig] (0.1039,0.1739) circle (0.32pt);
\fill[eig] (-0.0113,-0.2062) circle (0.32pt);
\fill[eig] (0.1999,0.0538) circle (0.32pt);
\fill[eig] (0.1968,0.0626) circle (0.32pt);
\fill[eig] (-0.0086,0.2088) circle (0.32pt);
\fill[eig] (0.2106,-0.0110) circle (0.32pt);
\fill[eig] (-0.0293,0.2050) circle (0.32pt);
\fill[eig] (0.2020,-0.0453) circle (0.32pt);
\fill[eig] (-0.2054,0.0528) circle (0.32pt);
\fill[eig] (-0.2110,0.0258) circle (0.32pt);
\fill[eig] (-0.2019,0.0611) circle (0.32pt);
\fill[eig] (0.2069,-0.0280) circle (0.32pt);
\fill[eig] (-0.0384,0.2029) circle (0.32pt);
\fill[eig] (-0.1942,0.0767) circle (0.32pt);
\fill[eig] (-0.2071,-0.0397) circle (0.32pt);
\fill[eig] (-0.1888,0.0837) circle (0.32pt);
\fill[eig] (-0.1773,-0.0944) circle (0.32pt);
\fill[eig] (-0.2084,0.0166) circle (0.32pt);
\fill[eig] (-0.2076,-0.0223) circle (0.32pt);
\fill[eig] (0.2033,-0.0360) circle (0.32pt);
\fill[eig] (-0.1020,0.1700) circle (0.32pt);
\fill[eig] (-0.1785,0.0923) circle (0.32pt);
\fill[eig] (-0.2070,-0.0044) circle (0.32pt);
\fill[eig] (-0.0592,-0.1937) circle (0.32pt);
\fill[eig] (-0.1415,-0.1299) circle (0.32pt);
\fill[eig] (-0.2061,-0.0137) circle (0.32pt);
\fill[eig] (-0.1694,0.1031) circle (0.32pt);
\fill[eig] (-0.0841,0.1842) circle (0.32pt);
\fill[eig] (-0.1460,0.1248) circle (0.32pt);
\fill[eig] (0.1851,-0.0821) circle (0.32pt);
\fill[eig] (0.0376,-0.1990) circle (0.32pt);
\fill[eig] (-0.1930,-0.0613) circle (0.32pt);
\fill[eig] (0.0701,0.1883) circle (0.32pt);
\fill[eig] (-0.1994,0.0355) circle (0.32pt);
\fill[eig] (-0.0230,-0.1996) circle (0.32pt);
\fill[eig] (0.0112,0.2022) circle (0.32pt);
\fill[eig] (0.0819,0.1806) circle (0.32pt);
\fill[eig] (-0.1811,-0.0808) circle (0.32pt);
\fill[eig] (-0.0254,0.1993) circle (0.32pt);
\fill[eig] (0.0724,-0.1874) circle (0.32pt);
\fill[eig] (-0.0113,0.1980) circle (0.32pt);
\fill[eig] (0.2021,0.0133) circle (0.32pt);
\fill[eig] (-0.2009,-0.0012) circle (0.32pt);
\fill[eig] (-0.0364,-0.1949) circle (0.32pt);
\fill[eig] (0.0584,-0.1895) circle (0.32pt);
\fill[eig] (0.1948,0.0493) circle (0.32pt);
\fill[eig] (0.1063,0.1600) circle (0.32pt);
\fill[eig] (0.1119,-0.1562) circle (0.32pt);
\fill[eig] (0.1954,-0.0469) circle (0.32pt);
\fill[eig] (0.1329,0.1345) circle (0.32pt);
\fill[eig] (0.1685,0.0923) circle (0.32pt);
\fill[eig] (-0.0713,0.1784) circle (0.32pt);
\fill[eig] (0.1891,-0.0596) circle (0.32pt);
\fill[eig] (0.1952,0.0351) circle (0.32pt);
\fill[eig] (-0.0649,-0.1808) circle (0.32pt);
\fill[eig] (-0.1979,0.0126) circle (0.32pt);
\fill[eig] (-0.0969,-0.1624) circle (0.32pt);
\fill[eig] (0.1717,-0.0863) circle (0.32pt);
\fill[eig] (0.1496,-0.1157) circle (0.32pt);
\fill[eig] (0.0786,-0.1720) circle (0.32pt);
\fill[eig] (0.0265,-0.1903) circle (0.32pt);
\fill[eig] (-0.1175,0.1482) circle (0.32pt);
\fill[eig] (0.0198,0.1911) circle (0.32pt);
\fill[eig] (-0.0352,0.1858) circle (0.32pt);
\fill[eig] (0.1862,-0.0330) circle (0.32pt);
\fill[eig] (-0.1873,0.0427) circle (0.32pt);
\fill[eig] (-0.1729,0.0766) circle (0.32pt);
\fill[eig] (0.1242,0.1346) circle (0.32pt);
\fill[eig] (0.0962,0.1562) circle (0.32pt);
\fill[eig] (0.1921,0.0034) circle (0.32pt);
\fill[eig] (0.0552,0.1809) circle (0.32pt);
\fill[eig] (0.1182,0.1382) circle (0.32pt);
\fill[eig] (0.1486,-0.1070) circle (0.32pt);
\fill[eig] (0.1119,-0.1454) circle (0.32pt);
\fill[eig] (-0.0103,-0.1888) circle (0.32pt);
\fill[eig] (0.0873,-0.1595) circle (0.32pt);
\fill[eig] (-0.1435,0.1144) circle (0.32pt);
\fill[eig] (-0.1186,0.1395) circle (0.32pt);
\fill[eig] (0.1667,-0.0767) circle (0.32pt);
\fill[eig] (-0.1857,-0.0493) circle (0.32pt);
\fill[eig] (-0.1229,0.1340) circle (0.32pt);
\fill[eig] (-0.0884,-0.1604) circle (0.32pt);
\fill[eig] (-0.1308,-0.1286) circle (0.32pt);
\fill[eig] (-0.1612,-0.0988) circle (0.32pt);
\fill[eig] (-0.0817,-0.1625) circle (0.32pt);
\fill[eig] (-0.1528,-0.1010) circle (0.32pt);
\fill[eig] (-0.1756,-0.0531) circle (0.32pt);
\fill[eig] (-0.1887,-0.0125) circle (0.32pt);
\fill[eig] (-0.1354,-0.1166) circle (0.32pt);
\fill[eig] (-0.1478,-0.1059) circle (0.32pt);
\fill[eig] (-0.1099,-0.1399) circle (0.32pt);
\fill[eig] (-0.1699,0.0684) circle (0.32pt);
\fill[eig] (-0.0561,-0.1747) circle (0.32pt);
\fill[eig] (-0.0657,-0.1662) circle (0.32pt);
\fill[eig] (0.0818,-0.1638) circle (0.32pt);
\fill[eig] (0.1257,-0.1260) circle (0.32pt);
\fill[eig] (0.1514,-0.1007) circle (0.32pt);
\fill[eig] (-0.1321,0.1203) circle (0.32pt);
\fill[eig] (0.0995,-0.1484) circle (0.32pt);
\fill[eig] (0.1570,-0.0852) circle (0.32pt);
\fill[eig] (0.1802,0.0573) circle (0.32pt);
\fill[eig] (0.1578,0.0936) circle (0.32pt);
\fill[eig] (0.1725,0.0615) circle (0.32pt);
\fill[eig] (0.1402,0.1096) circle (0.32pt);
\fill[eig] (-0.0919,0.1524) circle (0.32pt);
\fill[eig] (0.1689,0.0674) circle (0.32pt);
\fill[eig] (0.1035,0.1456) circle (0.32pt);
\fill[eig] (-0.0739,0.1680) circle (0.32pt);
\fill[eig] (0.0316,-0.1808) circle (0.32pt);
\fill[eig] (-0.0466,0.1758) circle (0.32pt);
\fill[eig] (-0.0402,0.1786) circle (0.32pt);
\fill[eig] (0.0733,0.1622) circle (0.32pt);
\fill[eig] (0.0191,-0.1777) circle (0.32pt);
\fill[eig] (-0.0037,-0.1831) circle (0.32pt);
\fill[eig] (0.0474,0.1769) circle (0.32pt);
\fill[eig] (0.0126,0.1831) circle (0.32pt);
\fill[eig] (0.0031,-0.1818) circle (0.32pt);
\fill[eig] (0.0405,0.1773) circle (0.32pt);
\fill[eig] (0.0240,0.1771) circle (0.32pt);
\fill[eig] (-0.0105,0.1776) circle (0.32pt);
\fill[eig] (-0.0610,0.1679) circle (0.32pt);
\fill[eig] (-0.0323,-0.1750) circle (0.32pt);
\fill[eig] (0.0527,-0.1700) circle (0.32pt);
\fill[eig] (-0.1522,0.0923) circle (0.32pt);
\fill[eig] (0.1343,0.1046) circle (0.32pt);
\fill[eig] (0.1593,0.0808) circle (0.32pt);
\fill[eig] (-0.1054,-0.1337) circle (0.32pt);
\fill[eig] (-0.1711,0.0615) circle (0.32pt);
\fill[eig] (-0.1624,-0.0728) circle (0.32pt);
\fill[eig] (-0.1802,0.0346) circle (0.32pt);
\fill[eig] (0.1698,-0.0532) circle (0.32pt);
\fill[eig] (-0.1822,-0.0184) circle (0.32pt);
\fill[eig] (0.1813,-0.0257) circle (0.32pt);
\fill[eig] (0.1832,0.0095) circle (0.32pt);
\fill[eig] (-0.1801,-0.0250) circle (0.32pt);
\fill[eig] (0.1809,-0.0188) circle (0.32pt);
\fill[eig] (0.1200,-0.1207) circle (0.32pt);
\fill[eig] (-0.1729,0.0452) circle (0.32pt);
\fill[eig] (-0.1741,-0.0404) circle (0.32pt);
\fill[eig] (-0.0877,0.1459) circle (0.32pt);
\fill[eig] (0.1751,0.0318) circle (0.32pt);
\fill[eig] (0.1787,-0.0025) circle (0.32pt);
\fill[eig] (-0.1246,-0.1116) circle (0.32pt);
\fill[eig] (0.1066,-0.1292) circle (0.32pt);
\fill[eig] (0.0957,-0.1372) circle (0.32pt);
\fill[eig] (-0.1154,-0.1214) circle (0.32pt);
\fill[eig] (-0.1554,-0.0694) circle (0.32pt);
\fill[eig] (-0.0312,-0.1674) circle (0.32pt);
\fill[eig] (-0.1776,0.0110) circle (0.32pt);
\fill[eig] (-0.0585,-0.1567) circle (0.32pt);
\fill[eig] (-0.1454,0.0885) circle (0.32pt);
\fill[eig] (-0.1258,0.1103) circle (0.32pt);
\fill[eig] (-0.1345,0.0999) circle (0.32pt);
\fill[eig] (0.1675,0.0302) circle (0.32pt);
\fill[eig] (0.1411,0.0903) circle (0.32pt);
\fill[eig] (-0.0457,-0.1611) circle (0.32pt);
\fill[eig] (-0.0726,0.1509) circle (0.32pt);
\fill[eig] (0.0703,0.1551) circle (0.32pt);
\fill[eig] (0.0943,0.1381) circle (0.32pt);
\fill[eig] (0.0830,0.1455) circle (0.32pt);
\fill[eig] (-0.0098,0.1700) circle (0.32pt);
\fill[eig] (0.1477,0.0785) circle (0.32pt);
\fill[eig] (-0.1039,0.1253) circle (0.32pt);
\fill[eig] (0.1118,0.1182) circle (0.32pt);
\fill[eig] (0.0193,0.1662) circle (0.32pt);
\fill[eig] (-0.0601,0.1561) circle (0.32pt);
\fill[eig] (0.1032,0.1229) circle (0.32pt);
\fill[eig] (-0.1095,0.1172) circle (0.32pt);
\fill[eig] (0.1624,-0.0511) circle (0.32pt);
\fill[eig] (0.1545,-0.0648) circle (0.32pt);
\fill[eig] (0.1485,-0.0770) circle (0.32pt);
\fill[eig] (0.1308,-0.0968) circle (0.32pt);
\fill[eig] (-0.1586,-0.0539) circle (0.32pt);
\fill[eig] (-0.1622,-0.0409) circle (0.32pt);
\fill[eig] (-0.1369,-0.0880) circle (0.32pt);
\fill[eig] (0.0502,-0.1627) circle (0.32pt);
\fill[eig] (-0.0803,-0.1415) circle (0.32pt);
\fill[eig] (0.1344,-0.0876) circle (0.32pt);
\fill[eig] (0.0210,-0.1659) circle (0.32pt);
\fill[eig] (-0.1296,-0.0946) circle (0.32pt);
\fill[eig] (-0.1699,0.0108) circle (0.32pt);
\fill[eig] (0.0783,-0.1400) circle (0.32pt);
\fill[eig] (-0.0708,-0.1440) circle (0.32pt);
\fill[eig] (0.0709,-0.1465) circle (0.32pt);
\fill[eig] (0.0344,-0.1639) circle (0.32pt);
\fill[eig] (-0.1042,-0.1168) circle (0.32pt);
\fill[eig] (0.1034,-0.1175) circle (0.32pt);
\fill[eig] (-0.1257,-0.0918) circle (0.32pt);
\fill[eig] (-0.0871,-0.1291) circle (0.32pt);
\fill[eig] (0.0760,-0.1358) circle (0.32pt);
\fill[eig] (-0.0915,-0.1230) circle (0.32pt);
\fill[eig] (0.1176,-0.1020) circle (0.32pt);
\fill[eig] (0.1110,-0.1057) circle (0.32pt);
\fill[eig] (0.1304,-0.0849) circle (0.32pt);
\fill[eig] (-0.1626,0.0392) circle (0.32pt);
\fill[eig] (-0.1655,0.0260) circle (0.32pt);
\fill[eig] (0.1673,0.0009) circle (0.32pt);
\fill[eig] (0.1669,0.0144) circle (0.32pt);
\fill[eig] (-0.1502,0.0627) circle (0.32pt);
\fill[eig] (-0.1285,0.0894) circle (0.32pt);
\fill[eig] (0.1540,0.0527) circle (0.32pt);
\fill[eig] (0.1291,0.0885) circle (0.32pt);
\fill[eig] (-0.0053,-0.1627) circle (0.32pt);
\fill[eig] (0.1155,0.1045) circle (0.32pt);
\fill[eig] (-0.1063,0.1137) circle (0.32pt);
\fill[eig] (0.1000,0.1193) circle (0.32pt);
\fill[eig] (0.0058,0.1674) circle (0.32pt);
\fill[eig] (0.1484,0.0609) circle (0.32pt);
\fill[eig] (0.1183,0.0975) circle (0.32pt);
\fill[eig] (-0.0898,0.1272) circle (0.32pt);
\fill[eig] (0.0441,0.1567) circle (0.32pt);
\fill[eig] (-0.0825,0.1292) circle (0.32pt);
\fill[eig] (-0.0338,0.1592) circle (0.32pt);
\fill[eig] (0.1608,-0.0249) circle (0.32pt);
\fill[eig] (0.0342,0.1567) circle (0.32pt);
\fill[eig] (-0.0425,0.1547) circle (0.32pt);
\fill[eig] (0.0043,-0.1604) circle (0.32pt);
\fill[eig] (-0.1621,-0.0143) circle (0.32pt);
\fill[eig] (-0.1515,0.0529) circle (0.32pt);
\fill[eig] (0.0732,0.1384) circle (0.32pt);
\fill[eig] (-0.0686,-0.1397) circle (0.32pt);
\fill[eig] (-0.0723,0.1389) circle (0.32pt);
\fill[eig] (-0.0380,-0.1519) circle (0.32pt);
\fill[eig] (-0.0413,0.1501) circle (0.32pt);
\fill[eig] (-0.1371,-0.0738) circle (0.32pt);
\fill[eig] (-0.1466,-0.0550) circle (0.32pt);
\fill[eig] (-0.1587,-0.0236) circle (0.32pt);
\fill[eig] (0.0006,0.1565) circle (0.32pt);
\fill[eig] (-0.0204,0.1544) circle (0.32pt);
\fill[eig] (-0.1386,0.0709) circle (0.32pt);
\fill[eig] (0.0537,0.1462) circle (0.32pt);
\fill[eig] (0.0331,0.1521) circle (0.32pt);
\fill[eig] (-0.1331,0.0761) circle (0.32pt);
\fill[eig] (-0.1382,-0.0663) circle (0.32pt);
\fill[eig] (0.0595,0.1413) circle (0.32pt);
\fill[eig] (-0.0171,-0.1548) circle (0.32pt);
\fill[eig] (0.0369,-0.1521) circle (0.32pt);
\fill[eig] (-0.1470,0.0512) circle (0.32pt);
\fill[eig] (0.0042,-0.1556) circle (0.32pt);
\fill[eig] (-0.1118,0.0974) circle (0.32pt);
\fill[eig] (-0.1102,-0.0993) circle (0.32pt);
\fill[eig] (0.0567,-0.1450) circle (0.32pt);
\fill[eig] (0.1597,-0.0151) circle (0.32pt);
\fill[eig] (0.1462,-0.0560) circle (0.32pt);
\fill[eig] (0.0832,0.1227) circle (0.32pt);
\fill[eig] (0.0853,-0.1213) circle (0.32pt);
\fill[eig] (0.1440,0.0591) circle (0.32pt);
\fill[eig] (-0.1553,0.0194) circle (0.32pt);
\fill[eig] (0.0492,-0.1452) circle (0.32pt);
\fill[eig] (0.1555,0.0183) circle (0.32pt);
\fill[eig] (0.1516,-0.0357) circle (0.32pt);
\fill[eig] (0.1550,-0.0146) circle (0.32pt);
\fill[eig] (0.1508,0.0388) circle (0.32pt);
\fill[eig] (0.1307,0.0700) circle (0.32pt);
\fill[eig] (0.1019,-0.1026) circle (0.32pt);
\fill[eig] (-0.1539,-0.0229) circle (0.32pt);
\fill[eig] (0.1474,-0.0420) circle (0.32pt);
\fill[eig] (-0.0895,-0.1136) circle (0.32pt);
\fill[eig] (-0.1557,-0.0016) circle (0.32pt);
\fill[eig] (-0.0941,0.1079) circle (0.32pt);
\fill[eig] (0.1501,0.0313) circle (0.32pt);
\fill[eig] (0.1141,0.0888) circle (0.32pt);
\fill[eig] (0.0958,0.1065) circle (0.32pt);
\fill[eig] (-0.0239,-0.1514) circle (0.32pt);
\fill[eig] (-0.0130,0.1528) circle (0.32pt);
\fill[eig] (-0.1532,0.0055) circle (0.32pt);
\fill[eig] (0.1319,-0.0678) circle (0.32pt);
\fill[eig] (0.0166,0.1474) circle (0.32pt);
\fill[eig] (-0.0514,-0.1391) circle (0.32pt);
\fill[eig] (0.1172,-0.0823) circle (0.32pt);
\fill[eig] (0.1483,0.0012) circle (0.32pt);
\fill[eig] (0.1343,0.0497) circle (0.32pt);
\fill[eig] (0.1379,-0.0435) circle (0.32pt);
\fill[eig] (0.1423,0.0256) circle (0.32pt);
\fill[eig] (0.0191,-0.1471) circle (0.32pt);
\fill[eig] (-0.0675,-0.1263) circle (0.32pt);
\fill[eig] (0.0598,0.1317) circle (0.32pt);
\fill[eig] (0.0656,-0.1273) circle (0.32pt);
\fill[eig] (-0.0537,0.1382) circle (0.32pt);
\fill[eig] (-0.0265,-0.1422) circle (0.32pt);
\fill[eig] (-0.1437,-0.0367) circle (0.32pt);
\fill[eig] (-0.1185,-0.0804) circle (0.32pt);
\fill[eig] (0.0354,0.1388) circle (0.32pt);
\fill[eig] (-0.1321,-0.0589) circle (0.32pt);
\fill[eig] (-0.0744,0.1240) circle (0.32pt);
\fill[eig] (-0.0011,-0.1432) circle (0.32pt);
\fill[eig] (0.1132,0.0769) circle (0.32pt);
\fill[eig] (-0.0083,0.1444) circle (0.32pt);
\fill[eig] (0.1420,-0.0184) circle (0.32pt);
\fill[eig] (0.0426,-0.1382) circle (0.32pt);
\fill[eig] (-0.1443,0.0343) circle (0.32pt);
\fill[eig] (-0.0332,0.1393) circle (0.32pt);
\fill[eig] (-0.1235,0.0752) circle (0.32pt);
\fill[eig] (0.0645,0.1207) circle (0.32pt);
\fill[eig] (-0.0915,-0.1018) circle (0.32pt);
\fill[eig] (-0.1335,0.0518) circle (0.32pt);
\fill[eig] (-0.0960,-0.0957) circle (0.32pt);
\fill[eig] (0.0703,0.1159) circle (0.32pt);
\fill[eig] (0.0835,-0.1068) circle (0.32pt);
\fill[eig] (-0.1443,0.0092) circle (0.32pt);
\fill[eig] (-0.0627,0.1216) circle (0.32pt);
\fill[eig] (-0.1423,-0.0162) circle (0.32pt);
\fill[eig] (-0.1121,0.0786) circle (0.32pt);
\fill[eig] (-0.1066,0.0837) circle (0.32pt);
\fill[eig] (0.0318,-0.1331) circle (0.32pt);
\fill[eig] (0.1161,0.0700) circle (0.32pt);
\fill[eig] (0.1276,-0.0495) circle (0.32pt);
\fill[eig] (-0.0337,-0.1326) circle (0.32pt);
\fill[eig] (-0.0405,-0.1294) circle (0.32pt);
\fill[eig] (0.1235,-0.0558) circle (0.32pt);
\fill[eig] (0.0900,-0.1031) circle (0.32pt);
\fill[eig] (0.0822,0.0981) circle (0.32pt);
\fill[eig] (0.0774,0.1027) circle (0.32pt);
\fill[eig] (-0.0555,0.1237) circle (0.32pt);
\fill[eig] (0.0010,0.1369) circle (0.32pt);
\fill[eig] (-0.1283,-0.0476) circle (0.32pt);
\fill[eig] (-0.0926,0.0893) circle (0.32pt);
\fill[eig] (-0.0874,0.0935) circle (0.32pt);
\fill[eig] (-0.0998,-0.0812) circle (0.32pt);
\fill[eig] (-0.1295,-0.0402) circle (0.32pt);
\fill[eig] (0.1360,0.0155) circle (0.32pt);
\fill[eig] (0.0243,-0.1333) circle (0.32pt);
\fill[eig] (-0.1033,-0.0755) circle (0.32pt);
\fill[eig] (-0.1357,0.0175) circle (0.32pt);
\fill[eig] (0.0084,0.1353) circle (0.32pt);
\fill[eig] (0.1353,0.0080) circle (0.32pt);
\fill[eig] (-0.1333,0.0246) circle (0.32pt);
\fill[eig] (0.1163,0.0550) circle (0.32pt);
\fill[eig] (0.1184,0.0486) circle (0.32pt);
\fill[eig] (0.0208,0.1269) circle (0.32pt);
\fill[eig] (0.0272,0.1251) circle (0.32pt);
\fill[eig] (0.0884,0.0863) circle (0.32pt);
\fill[eig] (0.0686,-0.1088) circle (0.32pt);
\fill[eig] (0.0625,-0.1117) circle (0.32pt);
\fill[eig] (0.1285,-0.0054) circle (0.32pt);
\fill[eig] (0.1184,0.0353) circle (0.32pt);
\fill[eig] (0.0102,-0.1282) circle (0.32pt);
\fill[eig] (0.1274,-0.0120) circle (0.32pt);
\fill[eig] (0.0035,-0.1279) circle (0.32pt);
\fill[eig] (0.0382,0.1176) circle (0.32pt);
\fill[eig] (0.0984,0.0708) circle (0.32pt);
\fill[eig] (0.1113,-0.0645) circle (0.32pt);
\fill[eig] (0.0543,0.1084) circle (0.32pt);
\fill[eig] (0.1073,-0.0698) circle (0.32pt);
\fill[eig] (0.0494,-0.1133) circle (0.32pt);
\fill[eig] (0.0894,0.0789) circle (0.32pt);
\fill[eig] (-0.0506,-0.1183) circle (0.32pt);
\fill[eig] (-0.0405,0.1221) circle (0.32pt);
\fill[eig] (-0.0340,0.1234) circle (0.32pt);
\fill[eig] (-0.0090,-0.1233) circle (0.32pt);
\fill[eig] (-0.0564,-0.1149) circle (0.32pt);
\fill[eig] (0.0964,-0.0774) circle (0.32pt);
\fill[eig] (-0.0208,0.1218) circle (0.32pt);
\fill[eig] (0.0821,-0.0892) circle (0.32pt);
\fill[eig] (-0.0750,0.0982) circle (0.32pt);
\fill[eig] (-0.0652,-0.1050) circle (0.32pt);
\fill[eig] (-0.1235,0.0360) circle (0.32pt);
\fill[eig] (-0.1209,0.0421) circle (0.32pt);
\fill[eig] (-0.0584,0.1062) circle (0.32pt);
\fill[eig] (-0.0786,-0.0922) circle (0.32pt);
\fill[eig] (-0.1261,-0.0255) circle (0.32pt);
\fill[eig] (-0.1266,-0.0189) circle (0.32pt);
\fill[eig] (-0.1011,0.0669) circle (0.32pt);
\fill[eig] (-0.1065,-0.0627) circle (0.32pt);
\fill[eig] (-0.1121,0.0521) circle (0.32pt);
\fill[eig] (0.1213,-0.0237) circle (0.32pt);
\fill[eig] (-0.0676,0.0982) circle (0.32pt);
\fill[eig] (-0.0679,-0.0980) circle (0.32pt);
\fill[eig] (0.0891,-0.0792) circle (0.32pt);
\fill[eig] (-0.1125,-0.0451) circle (0.32pt);
\fill[eig] (0.1141,-0.0408) circle (0.32pt);
\fill[eig] (-0.1235,-0.0060) circle (0.32pt);
\fill[eig] (-0.1055,0.0556) circle (0.32pt);
\fill[eig] (-0.1057,-0.0552) circle (0.32pt);
\fill[eig] (-0.0267,-0.1182) circle (0.32pt);
\fill[eig] (0.0313,-0.1171) circle (0.32pt);
\fill[eig] (0.1200,0.0169) circle (0.32pt);
\fill[eig] (-0.0023,0.1212) circle (0.32pt);
\fill[eig] (0.0421,-0.1116) circle (0.32pt);
\fill[eig] (0.0425,0.1114) circle (0.32pt);
\fill[eig] (-0.0146,-0.1183) circle (0.32pt);
\fill[eig] (0.1157,-0.0287) circle (0.32pt);
\fill[eig] (-0.1206,0.0123) circle (0.32pt);
\fill[eig] (0.1158,0.0283) circle (0.32pt);
\fill[eig] (-0.0142,0.1184) circle (0.32pt);
\fill[eig] (-0.1192,0.0002) circle (0.32pt);
\fill[eig] (-0.0812,0.0739) circle (0.32pt);
\fill[eig] (-0.0403,-0.1021) circle (0.32pt);
\fill[eig] (-0.0831,-0.0717) circle (0.32pt);
\fill[eig] (0.0118,-0.1092) circle (0.32pt);
\fill[eig] (-0.1069,-0.0249) circle (0.32pt);
\fill[eig] (-0.0222,-0.1016) circle (0.32pt);
\fill[eig] (-0.0669,-0.0796) circle (0.32pt);
\fill[eig] (-0.0962,-0.0394) circle (0.32pt);
\fill[eig] (-0.0841,-0.0585) circle (0.32pt);
\fill[eig] (0.0003,-0.1025) circle (0.32pt);
\fill[eig] (0.0612,-0.0912) circle (0.32pt);
\fill[eig] (-0.1063,0.0277) circle (0.32pt);
\fill[eig] (0.0276,-0.1003) circle (0.32pt);
\fill[eig] (-0.0376,0.1032) circle (0.32pt);
\fill[eig] (0.0965,-0.0523) circle (0.32pt);
\fill[eig] (-0.0871,0.0568) circle (0.32pt);
\fill[eig] (0.0479,-0.0906) circle (0.32pt);
\fill[eig] (-0.1035,0.0098) circle (0.32pt);
\fill[eig] (-0.0959,0.0360) circle (0.32pt);
\fill[eig] (-0.0682,0.0765) circle (0.32pt);
\fill[eig] (-0.0508,0.0908) circle (0.32pt);
\fill[eig] (0.0636,0.0895) circle (0.32pt);
\fill[eig] (0.0710,-0.0760) circle (0.32pt);
\fill[eig] (0.0147,0.1088) circle (0.32pt);
\fill[eig] (0.0979,0.0497) circle (0.32pt);
\fill[eig] (0.1098,-0.0014) circle (0.32pt);
\fill[eig] (-0.0249,0.0994) circle (0.32pt);
\fill[eig] (0.0459,0.0933) circle (0.32pt);
\fill[eig] (0.0840,0.0613) circle (0.32pt);
\fill[eig] (0.0845,-0.0579) circle (0.32pt);
\fill[eig] (0.0677,0.0769) circle (0.32pt);
\fill[eig] (0.0242,0.0996) circle (0.32pt);
\fill[eig] (-0.0028,0.1039) circle (0.32pt);
\fill[eig] (0.0982,-0.0343) circle (0.32pt);
\fill[eig] (0.0957,0.0367) circle (0.32pt);
\fill[eig] (0.1029,0.0153) circle (0.32pt);
\fill[eig] (-0.0673,-0.0701) circle (0.32pt);
\fill[eig] (0.1018,-0.0120) circle (0.32pt);
\fill[eig] (0.0615,-0.0753) circle (0.32pt);
\fill[eig] (0.0822,0.0520) circle (0.32pt);
\fill[eig] (0.0486,0.0842) circle (0.32pt);
\fill[eig] (-0.0777,0.0584) circle (0.32pt);
\fill[eig] (0.0895,-0.0381) circle (0.32pt);
\fill[eig] (0.0195,-0.0953) circle (0.32pt);
\fill[eig] (-0.0473,-0.0909) circle (0.32pt);
\fill[eig] (-0.0417,0.0878) circle (0.32pt);
\fill[eig] (-0.1017,-0.0127) circle (0.32pt);
\fill[eig] (-0.0922,-0.0308) circle (0.32pt);
\fill[eig] (-0.0960,0.0156) circle (0.32pt);
\fill[eig] (0.0199,0.0855) circle (0.32pt);
\fill[eig] (-0.0590,0.0649) circle (0.32pt);
\fill[eig] (-0.0824,0.0301) circle (0.32pt);
\fill[eig] (0.0039,0.0972) circle (0.32pt);
\fill[eig] (-0.0636,0.0512) circle (0.32pt);
\fill[eig] (-0.0221,0.0849) circle (0.32pt);
\fill[eig] (-0.0270,-0.0934) circle (0.32pt);
\fill[eig] (0.0573,0.0664) circle (0.32pt);
\fill[eig] (-0.0716,-0.0508) circle (0.32pt);
\fill[eig] (0.0432,0.0693) circle (0.32pt);
\fill[eig] (-0.0398,-0.0782) circle (0.32pt);
\fill[eig] (-0.0585,-0.0570) circle (0.32pt);
\fill[eig] (-0.0325,0.0749) circle (0.32pt);
\fill[eig] (0.0969,0.0078) circle (0.32pt);
\fill[eig] (-0.0870,-0.0117) circle (0.32pt);
\fill[eig] (0.0705,0.0413) circle (0.32pt);
\fill[eig] (0.0816,0.0322) circle (0.32pt);
\fill[eig] (0.0011,-0.0877) circle (0.32pt);
\fill[eig] (0.0418,-0.0772) circle (0.32pt);
\fill[eig] (0.0728,-0.0489) circle (0.32pt);
\fill[eig] (0.0495,-0.0650) circle (0.32pt);
\fill[eig] (0.0772,0.0192) circle (0.32pt);
\fill[eig] (0.0596,-0.0526) circle (0.32pt);
\fill[eig] (0.0872,-0.0095) circle (0.32pt);
\fill[eig] (0.0283,-0.0743) circle (0.32pt);
\fill[eig] (0.0136,-0.0805) circle (0.32pt);
\fill[eig] (0.0740,-0.0345) circle (0.32pt);
\fill[eig] (0.0772,-0.0189) circle (0.32pt);
\fill[eig] (0.0520,-0.0557) circle (0.32pt);
\fill[eig] (0.0719,-0.0251) circle (0.32pt);
\fill[eig] (0.0816,0.0038) circle (0.32pt);
\fill[eig] (0.0625,-0.0344) circle (0.32pt);
\fill[eig] (0.0394,-0.0595) circle (0.32pt);
\fill[eig] (0.0202,-0.0734) circle (0.32pt);
\fill[eig] (0.0594,0.0528) circle (0.32pt);
\fill[eig] (0.0615,0.0449) circle (0.32pt);
\fill[eig] (0.0281,0.0744) circle (0.32pt);
\fill[eig] (0.0336,0.0683) circle (0.32pt);
\fill[eig] (-0.0254,-0.0776) circle (0.32pt);
\fill[eig] (0.0416,0.0579) circle (0.32pt);
\fill[eig] (-0.0094,-0.0789) circle (0.32pt);
\fill[eig] (-0.0783,-0.0232) circle (0.32pt);
\fill[eig] (-0.0450,-0.0655) circle (0.32pt);
\fill[eig] (-0.0705,0.0368) circle (0.32pt);
\fill[eig] (-0.0453,0.0653) circle (0.32pt);
\fill[eig] (-0.0703,-0.0371) circle (0.32pt);
\fill[eig] (-0.0638,0.0416) circle (0.32pt);
\fill[eig] (-0.0801,0.0158) circle (0.32pt);
\fill[eig] (0.0638,0.0319) circle (0.32pt);
\fill[eig] (-0.0490,-0.0583) circle (0.32pt);
\fill[eig] (0.0060,0.0814) circle (0.32pt);
\fill[eig] (-0.0371,0.0665) circle (0.32pt);
\fill[eig] (-0.0525,0.0483) circle (0.32pt);
\fill[eig] (-0.0705,-0.0289) circle (0.32pt);
\fill[eig] (-0.0097,0.0789) circle (0.32pt);
\fill[eig] (-0.0543,-0.0463) circle (0.32pt);
\fill[eig] (-0.0163,-0.0744) circle (0.32pt);
\fill[eig] (0.0753,0.0112) circle (0.32pt);
\fill[eig] (-0.0795,-0.0001) circle (0.32pt);
\fill[eig] (-0.0020,0.0761) circle (0.32pt);
\fill[eig] (-0.0758,0.0072) circle (0.32pt);
\fill[eig] (-0.0266,-0.0662) circle (0.32pt);
\fill[eig] (-0.0240,0.0672) circle (0.32pt);
\fill[eig] (0.0100,0.0707) circle (0.32pt);
\fill[eig] (0.0713,-0.0014) circle (0.32pt);
\fill[eig] (-0.0689,0.0184) circle (0.32pt);
\fill[eig] (0.0229,0.0591) circle (0.32pt);
\fill[eig] (0.0477,0.0417) circle (0.32pt);
\fill[eig] (0.0072,-0.0710) circle (0.32pt);
\fill[eig] (-0.0696,-0.0158) circle (0.32pt);
\fill[eig] (-0.0072,0.0629) circle (0.32pt);
\fill[eig] (-0.0356,0.0524) circle (0.32pt);
\fill[eig] (0.0616,0.0147) circle (0.32pt);
\fill[eig] (0.0471,-0.0424) circle (0.32pt);
\fill[eig] (0.0146,0.0529) circle (0.32pt);
\fill[eig] (0.0375,0.0400) circle (0.32pt);
\fill[eig] (0.0614,-0.0156) circle (0.32pt);
\fill[eig] (0.0336,0.0409) circle (0.32pt);
\fill[eig] (-0.0559,0.0298) circle (0.32pt);
\fill[eig] (-0.0117,0.0536) circle (0.32pt);
\fill[eig] (0.0220,-0.0594) circle (0.32pt);
\fill[eig] (-0.0145,0.0509) circle (0.32pt);
\fill[eig] (0.0518,0.0180) circle (0.32pt);
\fill[eig] (0.0488,0.0206) circle (0.32pt);
\fill[eig] (-0.0364,-0.0519) circle (0.32pt);
\fill[eig] (-0.0352,0.0421) circle (0.32pt);
\fill[eig] (-0.0563,-0.0290) circle (0.32pt);
\fill[eig] (0.0443,-0.0324) circle (0.32pt);
\fill[eig] (-0.0633,0.0005) circle (0.32pt);
\fill[eig] (-0.0081,-0.0628) circle (0.32pt);
\fill[eig] (-0.0365,0.0383) circle (0.32pt);
\fill[eig] (0.0446,-0.0284) circle (0.32pt);
\fill[eig] (0.0241,-0.0493) circle (0.32pt);
\fill[eig] (0.0263,-0.0459) circle (0.32pt);
\fill[eig] (-0.0460,-0.0299) circle (0.32pt);
\fill[eig] (-0.0507,0.0209) circle (0.32pt);
\fill[eig] (-0.0015,-0.0548) circle (0.32pt);
\fill[eig] (0.0019,-0.0529) circle (0.32pt);
\fill[eig] (0.0543,-0.0081) circle (0.32pt);
\fill[eig] (0.0527,-0.0045) circle (0.32pt);
\fill[eig] (-0.0501,0.0169) circle (0.32pt);
\fill[eig] (-0.0268,-0.0479) circle (0.32pt);
\fill[eig] (-0.0424,-0.0316) circle (0.32pt);
\fill[eig] (-0.0229,-0.0477) circle (0.32pt);
\fill[eig] (-0.0546,-0.0051) circle (0.32pt);
\fill[eig] (-0.0523,-0.0083) circle (0.32pt);
\fill[eig] (0.0371,0.0169) circle (0.32pt);
\fill[eig] (0.0350,-0.0209) circle (0.32pt);
\fill[eig] (-0.0290,0.0287) circle (0.32pt);
\fill[eig] (0.0213,-0.0348) circle (0.32pt);
\fill[eig] (-0.0401,-0.0076) circle (0.32pt);
\fill[eig] (-0.0165,-0.0373) circle (0.32pt);
\fill[eig] (0.0108,0.0518) circle (0.32pt);
\fill[eig] (0.0027,-0.0407) circle (0.32pt);
\fill[eig] (0.0250,0.0322) circle (0.32pt);
\fill[eig] (-0.0390,0.0119) circle (0.32pt);
\fill[eig] (0.0071,0.0401) circle (0.32pt);
\fill[eig] (-0.0319,-0.0253) circle (0.32pt);
\fill[eig] (0.0407,-0.0022) circle (0.32pt);
\fill[eig] (-0.0124,0.0388) circle (0.32pt);
\fill[eig] (0.0005,-0.0195) circle (0.32pt);
\fill[eig] (-0.0086,-0.0175) circle (0.32pt);
\fill[eig] (0.0125,0.0150) circle (0.32pt);
\fill[eig] (-0.0158,-0.0115) circle (0.32pt);
\fill[eig] (0.0095,-0.0170) circle (0.32pt);
\fill[eig] (0.0181,0.0074) circle (0.32pt);
\fill[eig] (0.0194,-0.0018) circle (0.32pt);
\fill[eig] (0.0164,-0.0107) circle (0.32pt);
\fill[eig] (-0.0193,-0.0029) circle (0.32pt);
\fill[eig] (-0.0184,0.0064) circle (0.32pt);
\fill[eig] (0.0042,0.0191) circle (0.32pt);
\fill[eig] (-0.0052,0.0188) circle (0.32pt);
\fill[eig] (-0.0133,0.0143) circle (0.32pt);

